Optimal Measurement Times for a Small Number of Measures of a Brownian Motion over a Finite Period

The measure timetable plays a critical role for the accuracy of the estimator. This article deals with the optimization of the schedule of measures for observing a random process in time using a Kalman filter, when the length of the process is finite and fixed, and a fixed number of measures are available. The measuring devices are allowed to differ. The mean variance of the estimator is chosen as criterion for optimality. The cases of $1$ or $2$ measures are studied in detail, and analytical formulas are provided.

==> CostParams1.tex <==
\addplot[smooth] plot coordinates {(0.000000,0.930556)
(0.001000,0.930556)
(0.002000,0.930558)
(0.003000,0.930561)
(0.004000,0.930565)
(0.005000,0.930571)
(0.006000,0.930578)
(0.007000,0.930586)
(0.008000,0.930595)
(0.009000,0.930606)
(0.010000,0.930618)
(0.011000,0.930631)
(0.012000,0.930645)
(0.013000,0.930661)
(0.014000,0.930677)
(0.015000,0.930695)
(0.016000,0.930715)
(0.017000,0.930735)
(0.018000,0.930757)
(0.019000,0.930780)
(0.020000,0.930805)
(0.021000,0.930830)
(0.022000,0.930857)
(0.023000,0.930885)
(0.024000,0.930914)
(0.025000,0.930945)
(0.026000,0.930977)
(0.027000,0.931010)
(0.028000,0.931044)
(0.029000,0.931080)
(0.030000,0.931117)
(0.031000,0.931155)
(0.032000,0.931195)
(0.033000,0.931235)
(0.034000,0.931277)
(0.035000,0.931320)
(0.036000,0.931365)
(0.037000,0.931411)
(0.038000,0.931458)
(0.039000,0.931506)
(0.040000,0.931556)
(0.041000,0.931606)
(0.042000,0.931658)
(0.043000,0.931712)
(0.044000,0.931767)
(0.045000,0.931822)
(0.046000,0.931880)
(0.047000,0.931938)
(0.048000,0.931998)
(0.049000,0.932059)
(0.050000,0.932121)
(0.051000,0.932185)
(0.052000,0.932250)
(0.053000,0.932316)
(0.054000,0.932383)
(0.055000,0.932452)
(0.056000,0.932522)
(0.057000,0.932593)
(0.058000,0.932666)
(0.059000,0.932739)
(0.060000,0.932814)
(0.061000,0.932891)
(0.062000,0.932969)
(0.063000,0.933047)
(0.064000,0.933128)
(0.065000,0.933209)
(0.066000,0.933292)
(0.067000,0.933376)
(0.068000,0.933462)
(0.069000,0.933548)
(0.070000,0.933636)
(0.071000,0.933725)
(0.072000,0.933816)
(0.073000,0.933908)
(0.074000,0.934001)
(0.075000,0.934095)
(0.076000,0.934191)
(0.077000,0.934288)
(0.078000,0.934386)
(0.079000,0.934486)
(0.080000,0.934587)
(0.081000,0.934689)
(0.082000,0.934793)
(0.083000,0.934897)
(0.084000,0.935003)
(0.085000,0.935111)
(0.086000,0.935220)
(0.087000,0.935330)
(0.088000,0.935441)
(0.089000,0.935553)
(0.090000,0.935667)
(0.091000,0.935783)
(0.092000,0.935899)
(0.093000,0.936017)
(0.094000,0.936136)
(0.095000,0.936256)
(0.096000,0.936378)
(0.097000,0.936501)
(0.098000,0.936625)
(0.099000,0.936751)
(0.100000,0.936878)
(0.101000,0.937006)
(0.102000,0.937136)
(0.103000,0.937267)
(0.104000,0.937399)
(0.105000,0.937532)
(0.106000,0.937667)
(0.107000,0.937803)
(0.108000,0.937941)
(0.109000,0.938080)
(0.110000,0.938220)
(0.111000,0.938361)
(0.112000,0.938504)
(0.113000,0.938648)
(0.114000,0.938793)
(0.115000,0.938940)
(0.116000,0.939088)
(0.117000,0.939237)
(0.118000,0.939388)
(0.119000,0.939540)
(0.120000,0.939693)
(0.121000,0.939847)
(0.122000,0.940003)
(0.123000,0.940161)
(0.124000,0.940319)
(0.125000,0.940479)
(0.126000,0.940640)
(0.127000,0.940803)
(0.128000,0.940966)
(0.129000,0.941132)
(0.130000,0.941298)
(0.131000,0.941466)
(0.132000,0.941635)
(0.133000,0.941806)
(0.134000,0.941977)
(0.135000,0.942150)
(0.136000,0.942325)
(0.137000,0.942501)
(0.138000,0.942678)
(0.139000,0.942856)
(0.140000,0.943036)
(0.141000,0.943217)
(0.142000,0.943400)
(0.143000,0.943583)
(0.144000,0.943768)
(0.145000,0.943955)
(0.146000,0.944143)
(0.147000,0.944332)
(0.148000,0.944522)
(0.149000,0.944714)
(0.150000,0.944907)
(0.151000,0.945102)
(0.152000,0.945297)
(0.153000,0.945494)
(0.154000,0.945693)
(0.155000,0.945893)
(0.156000,0.946094)
(0.157000,0.946296)
(0.158000,0.946500)
(0.159000,0.946705)
(0.160000,0.946912)
(0.161000,0.947120)
(0.162000,0.947329)
(0.163000,0.947539)
(0.164000,0.947751)
(0.165000,0.947964)
(0.166000,0.948179)
(0.167000,0.948395)
(0.168000,0.948612)
(0.169000,0.948831)
(0.170000,0.949051)
(0.171000,0.949272)
(0.172000,0.949495)
(0.173000,0.949719)
(0.174000,0.949944)
(0.175000,0.950171)
(0.176000,0.950399)
(0.177000,0.950628)
(0.178000,0.950859)
(0.179000,0.951091)
(0.180000,0.951324)
(0.181000,0.951559)
(0.182000,0.951795)
(0.183000,0.952033)
(0.184000,0.952272)
(0.185000,0.952512)
(0.186000,0.952753)
(0.187000,0.952996)
(0.188000,0.953240)
(0.189000,0.953486)
(0.190000,0.953733)
(0.191000,0.953981)
(0.192000,0.954231)
(0.193000,0.954482)
(0.194000,0.954734)
(0.195000,0.954988)
(0.196000,0.955243)
(0.197000,0.955500)
(0.198000,0.955758)
(0.199000,0.956017)
(0.200000,0.956277)
(0.201000,0.956539)
(0.202000,0.956802)
(0.203000,0.957067)
(0.204000,0.957333)
(0.205000,0.957600)
(0.206000,0.957869)
(0.207000,0.958139)
(0.208000,0.958411)
(0.209000,0.958683)
(0.210000,0.958958)
(0.211000,0.959233)
(0.212000,0.959510)
(0.213000,0.959788)
(0.214000,0.960068)
(0.215000,0.960349)
(0.216000,0.960631)
(0.217000,0.960915)
(0.218000,0.961200)
(0.219000,0.961487)
(0.220000,0.961774)
(0.221000,0.962064)
(0.222000,0.962354)
(0.223000,0.962646)
(0.224000,0.962939)
(0.225000,0.963234)
(0.226000,0.963530)
(0.227000,0.963827)
(0.228000,0.964126)
(0.229000,0.964426)
(0.230000,0.964728)
(0.231000,0.965031)
(0.232000,0.965335)
(0.233000,0.965641)
(0.234000,0.965948)
(0.235000,0.966256)
(0.236000,0.966566)
(0.237000,0.966877)
(0.238000,0.967190)
(0.239000,0.967503)
(0.240000,0.967819)
(0.241000,0.968135)
(0.242000,0.968453)
(0.243000,0.968773)
(0.244000,0.969093)
(0.245000,0.969416)
(0.246000,0.969739)
(0.247000,0.970064)
(0.248000,0.970390)
(0.249000,0.970718)
(0.250000,0.971047)
(0.251000,0.971377)
(0.252000,0.971709)
(0.253000,0.972042)
(0.254000,0.972377)
(0.255000,0.972713)
(0.256000,0.973050)
(0.257000,0.973389)
(0.258000,0.973729)
(0.259000,0.974070)
(0.260000,0.974413)
(0.261000,0.974757)
(0.262000,0.975103)
(0.263000,0.975450)
(0.264000,0.975798)
(0.265000,0.976148)
(0.266000,0.976499)
(0.267000,0.976852)
(0.268000,0.977206)
(0.269000,0.977561)
(0.270000,0.977918)
(0.271000,0.978276)
(0.272000,0.978635)
(0.273000,0.978996)
(0.274000,0.979358)
(0.275000,0.979722)
(0.276000,0.980087)
(0.277000,0.980453)
(0.278000,0.980821)
(0.279000,0.981190)
(0.280000,0.981561)
(0.281000,0.981933)
(0.282000,0.982306)
(0.283000,0.982681)
(0.284000,0.983057)
(0.285000,0.983435)
(0.286000,0.983813)
(0.287000,0.984194)
(0.288000,0.984575)
(0.289000,0.984958)
(0.290000,0.985343)
(0.291000,0.985729)
(0.292000,0.986116)
(0.293000,0.986505)
(0.294000,0.986895)
(0.295000,0.987286)
(0.296000,0.987679)
(0.297000,0.988073)
(0.298000,0.988469)
(0.299000,0.988866)
(0.300000,0.989264)
(0.301000,0.989664)
(0.302000,0.990065)
(0.303000,0.990468)
(0.304000,0.990872)
(0.305000,0.991277)
(0.306000,0.991684)
(0.307000,0.992092)
(0.308000,0.992501)
(0.309000,0.992912)
(0.310000,0.993325)
(0.311000,0.993738)
(0.312000,0.994154)
(0.313000,0.994570)
(0.314000,0.994988)
(0.315000,0.995407)
(0.316000,0.995828)
(0.317000,0.996250)
(0.318000,0.996674)
(0.319000,0.997099)
(0.320000,0.997525)
(0.321000,0.997953)
(0.322000,0.998382)
(0.323000,0.998812)
(0.324000,0.999244)
(0.325000,0.999678)
(0.326000,1.000112)
(0.327000,1.000548)
(0.328000,1.000986)
(0.329000,1.001425)
(0.330000,1.001865)
(0.331000,1.002307)
(0.332000,1.002750)
(0.333000,1.003195)
(0.334000,1.003641)
(0.335000,1.004088)
(0.336000,1.004537)
(0.337000,1.004987)
(0.338000,1.005438)
(0.339000,1.005891)
(0.340000,1.006346)
(0.341000,1.006801)
(0.342000,1.007259)
(0.343000,1.007717)
(0.344000,1.008177)
(0.345000,1.008638)
(0.346000,1.009101)
(0.347000,1.009565)
(0.348000,1.010031)
(0.349000,1.010498)
(0.350000,1.010966)
(0.351000,1.011436)
(0.352000,1.011907)
(0.353000,1.012380)
(0.354000,1.012854)
(0.355000,1.013330)
(0.356000,1.013806)
(0.357000,1.014285)
(0.358000,1.014764)
(0.359000,1.015245)
(0.360000,1.015728)
(0.361000,1.016212)
(0.362000,1.016697)
(0.363000,1.017184)
(0.364000,1.017672)
(0.365000,1.018161)
(0.366000,1.018652)
(0.367000,1.019145)
(0.368000,1.019638)
(0.369000,1.020133)
(0.370000,1.020630)
(0.371000,1.021128)
(0.372000,1.021627)
(0.373000,1.022128)
(0.374000,1.022630)
(0.375000,1.023134)
(0.376000,1.023639)
(0.377000,1.024145)
(0.378000,1.024653)
(0.379000,1.025162)
(0.380000,1.025673)
(0.381000,1.026185)
(0.382000,1.026699)
(0.383000,1.027214)
(0.384000,1.027730)
(0.385000,1.028248)
(0.386000,1.028767)
(0.387000,1.029287)
(0.388000,1.029809)
(0.389000,1.030332)
(0.390000,1.030857)
(0.391000,1.031383)
(0.392000,1.031911)
(0.393000,1.032440)
(0.394000,1.032970)
(0.395000,1.033502)
(0.396000,1.034036)
(0.397000,1.034570)
(0.398000,1.035106)
(0.399000,1.035644)
(0.400000,1.036183)
(0.401000,1.036723)
(0.402000,1.037265)
(0.403000,1.037808)
(0.404000,1.038352)
(0.405000,1.038898)
(0.406000,1.039446)
(0.407000,1.039994)
(0.408000,1.040545)
(0.409000,1.041096)
(0.410000,1.041649)
(0.411000,1.042204)
(0.412000,1.042760)
(0.413000,1.043317)
(0.414000,1.043876)
(0.415000,1.044436)
(0.416000,1.044997)
(0.417000,1.045560)
(0.418000,1.046125)
(0.419000,1.046690)
(0.420000,1.047257)
(0.421000,1.047826)
(0.422000,1.048396)
(0.423000,1.048968)
(0.424000,1.049540)
(0.425000,1.050115)
(0.426000,1.050690)
(0.427000,1.051267)
(0.428000,1.051846)
(0.429000,1.052426)
(0.430000,1.053007)
(0.431000,1.053590)
(0.432000,1.054174)
(0.433000,1.054760)
(0.434000,1.055347)
(0.435000,1.055935)
(0.436000,1.056525)
(0.437000,1.057116)
(0.438000,1.057709)
(0.439000,1.058303)
(0.440000,1.058898)
(0.441000,1.059495)
(0.442000,1.060094)
(0.443000,1.060693)
(0.444000,1.061295)
(0.445000,1.061897)
(0.446000,1.062501)
(0.447000,1.063107)
(0.448000,1.063713)
(0.449000,1.064322)
(0.450000,1.064931)
(0.451000,1.065543)
(0.452000,1.066155)
(0.453000,1.066769)
(0.454000,1.067384)
(0.455000,1.068001)
(0.456000,1.068619)
(0.457000,1.069239)
(0.458000,1.069860)
(0.459000,1.070482)
(0.460000,1.071106)
(0.461000,1.071731)
(0.462000,1.072358)
(0.463000,1.072986)
(0.464000,1.073616)
(0.465000,1.074247)
(0.466000,1.074879)
(0.467000,1.075513)
(0.468000,1.076148)
(0.469000,1.076784)
(0.470000,1.077423)
(0.471000,1.078062)
(0.472000,1.078703)
(0.473000,1.079345)
(0.474000,1.079989)
(0.475000,1.080634)
(0.476000,1.081280)
(0.477000,1.081928)
(0.478000,1.082578)
(0.479000,1.083228)
(0.480000,1.083881)
(0.481000,1.084534)
(0.482000,1.085189)
(0.483000,1.085846)
(0.484000,1.086504)
(0.485000,1.087163)
(0.486000,1.087824)
(0.487000,1.088486)
(0.488000,1.089149)
(0.489000,1.089814)
(0.490000,1.090481)
(0.491000,1.091148)
(0.492000,1.091818)
(0.493000,1.092488)
(0.494000,1.093160)
(0.495000,1.093834)
(0.496000,1.094509)
(0.497000,1.095185)
(0.498000,1.095863)
(0.499000,1.096542)
(0.500000,1.097222)
};


==> CostParams3.tex <==
\addplot[smooth] plot coordinates {(0.000000,6.279321)
(0.004000,6.274852)
(0.008000,6.270398)
(0.012000,6.265958)
(0.016000,6.261534)
(0.020000,6.257124)
(0.024000,6.252729)
(0.028000,6.248349)
(0.032000,6.243985)
(0.036000,6.239636)
(0.040000,6.235302)
(0.044000,6.230984)
(0.048000,6.226681)
(0.052000,6.222394)
(0.056000,6.218122)
(0.060000,6.213866)
(0.064000,6.209627)
(0.068000,6.205403)
(0.072000,6.201195)
(0.076000,6.197003)
(0.080000,6.192828)
(0.084000,6.188669)
(0.088000,6.184526)
(0.092000,6.180399)
(0.096000,6.176289)
(0.100000,6.172196)
(0.104000,6.168120)
(0.108000,6.164060)
(0.112000,6.160017)
(0.116000,6.155991)
(0.120000,6.151982)
(0.124000,6.147990)
(0.128000,6.144015)
(0.132000,6.140057)
(0.136000,6.136117)
(0.140000,6.132193)
(0.144000,6.128288)
(0.148000,6.124400)
(0.152000,6.120529)
(0.156000,6.116676)
(0.160000,6.112841)
(0.164000,6.109023)
(0.168000,6.105223)
(0.172000,6.101441)
(0.176000,6.097677)
(0.180000,6.093932)
(0.184000,6.090204)
(0.188000,6.086494)
(0.192000,6.082803)
(0.196000,6.079130)
(0.200000,6.075475)
(0.204000,6.071839)
(0.208000,6.068221)
(0.212000,6.064621)
(0.216000,6.061041)
(0.220000,6.057478)
(0.224000,6.053935)
(0.228000,6.050411)
(0.232000,6.046905)
(0.236000,6.043418)
(0.240000,6.039950)
(0.244000,6.036501)
(0.248000,6.033071)
(0.252000,6.029661)
(0.256000,6.026269)
(0.260000,6.022897)
(0.264000,6.019544)
(0.268000,6.016210)
(0.272000,6.012896)
(0.276000,6.009601)
(0.280000,6.006326)
(0.284000,6.003070)
(0.288000,5.999834)
(0.292000,5.996617)
(0.296000,5.993421)
(0.300000,5.990244)
(0.304000,5.987087)
(0.308000,5.983949)
(0.312000,5.980832)
(0.316000,5.977735)
(0.320000,5.974658)
(0.324000,5.971600)
(0.328000,5.968563)
(0.332000,5.965546)
(0.336000,5.962550)
(0.340000,5.959573)
(0.344000,5.956617)
(0.348000,5.953681)
(0.352000,5.950766)
(0.356000,5.947871)
(0.360000,5.944996)
(0.364000,5.942143)
(0.368000,5.939309)
(0.372000,5.936497)
(0.376000,5.933705)
(0.380000,5.930933)
(0.384000,5.928183)
(0.388000,5.925453)
(0.392000,5.922745)
(0.396000,5.920057)
(0.400000,5.917390)
(0.404000,5.914744)
(0.408000,5.912119)
(0.412000,5.909515)
(0.416000,5.906932)
(0.420000,5.904370)
(0.424000,5.901830)
(0.428000,5.899311)
(0.432000,5.896813)
(0.436000,5.894336)
(0.440000,5.891880)
(0.444000,5.889446)
(0.448000,5.887034)
(0.452000,5.884643)
(0.456000,5.882273)
(0.460000,5.879925)
(0.464000,5.877599)
(0.468000,5.875294)
(0.472000,5.873010)
(0.476000,5.870749)
(0.480000,5.868509)
(0.484000,5.866291)
(0.488000,5.864094)
(0.492000,5.861920)
(0.496000,5.859767)
(0.500000,5.857636)
(0.504000,5.855528)
(0.508000,5.853441)
(0.512000,5.851376)
(0.516000,5.849333)
(0.520000,5.847312)
(0.524000,5.845313)
(0.528000,5.843336)
(0.532000,5.841382)
(0.536000,5.839450)
(0.540000,5.837539)
(0.544000,5.835652)
(0.548000,5.833786)
(0.552000,5.831943)
(0.556000,5.830122)
(0.560000,5.828323)
(0.564000,5.826547)
(0.568000,5.824793)
(0.572000,5.823062)
(0.576000,5.821353)
(0.580000,5.819667)
(0.584000,5.818003)
(0.588000,5.816362)
(0.592000,5.814743)
(0.596000,5.813147)
(0.600000,5.811574)
(0.604000,5.810023)
(0.608000,5.808495)
(0.612000,5.806990)
(0.616000,5.805507)
(0.620000,5.804048)
(0.624000,5.802611)
(0.628000,5.801197)
(0.632000,5.799806)
(0.636000,5.798438)
(0.640000,5.797092)
(0.644000,5.795770)
(0.648000,5.794470)
(0.652000,5.793194)
(0.656000,5.791940)
(0.660000,5.790710)
(0.664000,5.789503)
(0.668000,5.788318)
(0.672000,5.787157)
(0.676000,5.786019)
(0.680000,5.784904)
(0.684000,5.783813)
(0.688000,5.782744)
(0.692000,5.781699)
(0.696000,5.780677)
(0.700000,5.779678)
(0.704000,5.778703)
(0.708000,5.777751)
(0.712000,5.776822)
(0.716000,5.775916)
(0.720000,5.775034)
(0.724000,5.774175)
(0.728000,5.773340)
(0.732000,5.772528)
(0.736000,5.771740)
(0.740000,5.770975)
(0.744000,5.770233)
(0.748000,5.769515)
(0.752000,5.768821)
(0.756000,5.768150)
(0.760000,5.767503)
(0.764000,5.766879)
(0.768000,5.766279)
(0.772000,5.765702)
(0.776000,5.765150)
(0.780000,5.764620)
(0.784000,5.764115)
(0.788000,5.763633)
(0.792000,5.763175)
(0.796000,5.762740)
(0.800000,5.762330)
(0.804000,5.761943)
(0.808000,5.761580)
(0.812000,5.761240)
(0.816000,5.760925)
(0.820000,5.760633)
(0.824000,5.760365)
(0.828000,5.760121)
(0.832000,5.759901)
(0.836000,5.759704)
(0.840000,5.759532)
(0.844000,5.759384)
(0.848000,5.759259)
(0.852000,5.759158)
(0.856000,5.759082)
(0.860000,5.759029)
(0.864000,5.759000)
(0.868000,5.758996)
(0.872000,5.759015)
(0.876000,5.759058)
(0.880000,5.759125)
(0.884000,5.759217)
(0.888000,5.759332)
(0.892000,5.759472)
(0.896000,5.759635)
(0.900000,5.759823)
(0.904000,5.760035)
(0.908000,5.760271)
(0.912000,5.760531)
(0.916000,5.760815)
(0.920000,5.761123)
(0.924000,5.761456)
(0.928000,5.761812)
(0.932000,5.762193)
(0.936000,5.762598)
(0.940000,5.763027)
(0.944000,5.763481)
(0.948000,5.763958)
(0.952000,5.764460)
(0.956000,5.764986)
(0.960000,5.765537)
(0.964000,5.766111)
(0.968000,5.766710)
(0.972000,5.767334)
(0.976000,5.767981)
(0.980000,5.768653)
(0.984000,5.769349)
(0.988000,5.770069)
(0.992000,5.770814)
(0.996000,5.771583)
(1.000000,5.772377)
(1.004000,5.773194)
(1.008000,5.774036)
(1.012000,5.774903)
(1.016000,5.775794)
(1.020000,5.776709)
(1.024000,5.777648)
(1.028000,5.778612)
(1.032000,5.779601)
(1.036000,5.780613)
(1.040000,5.781650)
(1.044000,5.782712)
(1.048000,5.783798)
(1.052000,5.784908)
(1.056000,5.786043)
(1.060000,5.787202)
(1.064000,5.788386)
(1.068000,5.789594)
(1.072000,5.790826)
(1.076000,5.792083)
(1.080000,5.793365)
(1.084000,5.794671)
(1.088000,5.796001)
(1.092000,5.797356)
(1.096000,5.798735)
(1.100000,5.800139)
(1.104000,5.801567)
(1.108000,5.803020)
(1.112000,5.804497)
(1.116000,5.805998)
(1.120000,5.807524)
(1.124000,5.809075)
(1.128000,5.810650)
(1.132000,5.812250)
(1.136000,5.813874)
(1.140000,5.815522)
(1.144000,5.817195)
(1.148000,5.818893)
(1.152000,5.820615)
(1.156000,5.822361)
(1.160000,5.824133)
(1.164000,5.825928)
(1.168000,5.827748)
(1.172000,5.829593)
(1.176000,5.831462)
(1.180000,5.833355)
(1.184000,5.835273)
(1.188000,5.837216)
(1.192000,5.839183)
(1.196000,5.841174)
(1.200000,5.843190)
(1.204000,5.845231)
(1.208000,5.847296)
(1.212000,5.849385)
(1.216000,5.851499)
(1.220000,5.853638)
(1.224000,5.855801)
(1.228000,5.857988)
(1.232000,5.860200)
(1.236000,5.862437)
(1.240000,5.864698)
(1.244000,5.866983)
(1.248000,5.869293)
(1.252000,5.871627)
(1.256000,5.873986)
(1.260000,5.876369)
(1.264000,5.878777)
(1.268000,5.881209)
(1.272000,5.883665)
(1.276000,5.886147)
(1.280000,5.888652)
(1.284000,5.891182)
(1.288000,5.893736)
(1.292000,5.896315)
(1.296000,5.898918)
(1.300000,5.901546)
(1.304000,5.904198)
(1.308000,5.906874)
(1.312000,5.909575)
(1.316000,5.912300)
(1.320000,5.915050)
(1.324000,5.917824)
(1.328000,5.920622)
(1.332000,5.923445)
(1.336000,5.926292)
(1.340000,5.929164)
(1.344000,5.932059)
(1.348000,5.934980)
(1.352000,5.937924)
(1.356000,5.940893)
(1.360000,5.943886)
(1.364000,5.946903)
(1.368000,5.949945)
(1.372000,5.953011)
(1.376000,5.956101)
(1.380000,5.959216)
(1.384000,5.962354)
(1.388000,5.965517)
(1.392000,5.968705)
(1.396000,5.971916)
(1.400000,5.975152)
(1.404000,5.978412)
(1.408000,5.981696)
(1.412000,5.985004)
(1.416000,5.988337)
(1.420000,5.991694)
(1.424000,5.995074)
(1.428000,5.998479)
(1.432000,6.001908)
(1.436000,6.005362)
(1.440000,6.008839)
(1.444000,6.012340)
(1.448000,6.015866)
(1.452000,6.019416)
(1.456000,6.022989)
(1.460000,6.026587)
(1.464000,6.030209)
(1.468000,6.033854)
(1.472000,6.037524)
(1.476000,6.041218)
(1.480000,6.044936)
(1.484000,6.048677)
(1.488000,6.052443)
(1.492000,6.056232)
(1.496000,6.060046)
(1.500000,6.063883)
(1.504000,6.067744)
(1.508000,6.071630)
(1.512000,6.075539)
(1.516000,6.079471)
(1.520000,6.083428)
(1.524000,6.087408)
(1.528000,6.091413)
(1.532000,6.095441)
(1.536000,6.099492)
(1.540000,6.103568)
(1.544000,6.107667)
(1.548000,6.111790)
(1.552000,6.115936)
(1.556000,6.120107)
(1.560000,6.124301)
(1.564000,6.128518)
(1.568000,6.132759)
(1.572000,6.137024)
(1.576000,6.141312)
(1.580000,6.145624)
(1.584000,6.149959)
(1.588000,6.154318)
(1.592000,6.158700)
(1.596000,6.163106)
(1.600000,6.167535)
(1.604000,6.171988)
(1.608000,6.176464)
(1.612000,6.180963)
(1.616000,6.185486)
(1.620000,6.190032)
(1.624000,6.194601)
(1.628000,6.199194)
(1.632000,6.203810)
(1.636000,6.208449)
(1.640000,6.213111)
(1.644000,6.217797)
(1.648000,6.222505)
(1.652000,6.227237)
(1.656000,6.231992)
(1.660000,6.236770)
(1.664000,6.241571)
(1.668000,6.246395)
(1.672000,6.251242)
(1.676000,6.256112)
(1.680000,6.261005)
(1.684000,6.265921)
(1.688000,6.270860)
(1.692000,6.275822)
(1.696000,6.280806)
(1.700000,6.285814)
(1.704000,6.290844)
(1.708000,6.295897)
(1.712000,6.300972)
(1.716000,6.306070)
(1.720000,6.311191)
(1.724000,6.316335)
(1.728000,6.321501)
(1.732000,6.326690)
(1.736000,6.331901)
(1.740000,6.337135)
(1.744000,6.342391)
(1.748000,6.347670)
(1.752000,6.352971)
(1.756000,6.358295)
(1.760000,6.363640)
(1.764000,6.369009)
(1.768000,6.374399)
(1.772000,6.379812)
(1.776000,6.385246)
(1.780000,6.390703)
(1.784000,6.396183)
(1.788000,6.401684)
(1.792000,6.407207)
(1.796000,6.412753)
(1.800000,6.418320)
(1.804000,6.423909)
(1.808000,6.429520)
(1.812000,6.435153)
(1.816000,6.440808)
(1.820000,6.446485)
(1.824000,6.452183)
(1.828000,6.457903)
(1.832000,6.463645)
(1.836000,6.469409)
(1.840000,6.475194)
(1.844000,6.481000)
(1.848000,6.486828)
(1.852000,6.492678)
(1.856000,6.498549)
(1.860000,6.504441)
(1.864000,6.510355)
(1.868000,6.516290)
(1.872000,6.522246)
(1.876000,6.528223)
(1.880000,6.534222)
(1.884000,6.540241)
(1.888000,6.546282)
(1.892000,6.552344)
(1.896000,6.558426)
(1.900000,6.564530)
(1.904000,6.570654)
(1.908000,6.576800)
(1.912000,6.582966)
(1.916000,6.589152)
(1.920000,6.595360)
(1.924000,6.601588)
(1.928000,6.607836)
(1.932000,6.614106)
(1.936000,6.620395)
(1.940000,6.626705)
(1.944000,6.633035)
(1.948000,6.639386)
(1.952000,6.645757)
(1.956000,6.652148)
(1.960000,6.658559)
(1.964000,6.664990)
(1.968000,6.671442)
(1.972000,6.677913)
(1.976000,6.684404)
(1.980000,6.690915)
(1.984000,6.697446)
(1.988000,6.703996)
(1.992000,6.710566)
(1.996000,6.717156)
(2.000000,6.723765)
};


==> CostParams4.tex <==
\addplot[smooth] plot coordinates {(0.000000,7.448840)
(0.004000,7.449775)
(0.008000,7.450738)
(0.012000,7.451728)
(0.016000,7.452746)
(0.020000,7.453792)
(0.024000,7.454866)
(0.028000,7.455968)
(0.032000,7.457097)
(0.036000,7.458255)
(0.040000,7.459440)
(0.044000,7.460653)
(0.048000,7.461893)
(0.052000,7.463162)
(0.056000,7.464458)
(0.060000,7.465782)
(0.064000,7.467134)
(0.068000,7.468514)
(0.072000,7.469922)
(0.076000,7.471357)
(0.080000,7.472821)
(0.084000,7.474312)
(0.088000,7.475831)
(0.092000,7.477378)
(0.096000,7.478953)
(0.100000,7.480556)
(0.104000,7.482186)
(0.108000,7.483845)
(0.112000,7.485531)
(0.116000,7.487246)
(0.120000,7.488988)
(0.124000,7.490758)
(0.128000,7.492556)
(0.132000,7.494382)
(0.136000,7.496236)
(0.140000,7.498118)
(0.144000,7.500027)
(0.148000,7.501965)
(0.152000,7.503930)
(0.156000,7.505924)
(0.160000,7.507945)
(0.164000,7.509994)
(0.168000,7.512072)
(0.172000,7.514177)
(0.176000,7.516310)
(0.180000,7.518471)
(0.184000,7.520660)
(0.188000,7.522877)
(0.192000,7.525122)
(0.196000,7.527395)
(0.200000,7.529696)
(0.204000,7.532025)
(0.208000,7.534381)
(0.212000,7.536766)
(0.216000,7.539179)
(0.220000,7.541620)
(0.224000,7.544088)
(0.228000,7.546585)
(0.232000,7.549110)
(0.236000,7.551663)
(0.240000,7.554243)
(0.244000,7.556852)
(0.248000,7.559489)
(0.252000,7.562153)
(0.256000,7.564846)
(0.260000,7.567566)
(0.264000,7.570315)
(0.268000,7.573092)
(0.272000,7.575896)
(0.276000,7.578729)
(0.280000,7.581590)
(0.284000,7.584478)
(0.288000,7.587395)
(0.292000,7.590340)
(0.296000,7.593313)
(0.300000,7.596313)
(0.304000,7.599342)
(0.308000,7.602399)
(0.312000,7.605484)
(0.316000,7.608597)
(0.320000,7.611738)
(0.324000,7.614906)
(0.328000,7.618103)
(0.332000,7.621328)
(0.336000,7.624581)
(0.340000,7.627862)
(0.344000,7.631171)
(0.348000,7.634509)
(0.352000,7.637874)
(0.356000,7.641267)
(0.360000,7.644688)
(0.364000,7.648137)
(0.368000,7.651615)
(0.372000,7.655120)
(0.376000,7.658653)
(0.380000,7.662215)
(0.384000,7.665804)
(0.388000,7.669422)
(0.392000,7.673067)
(0.396000,7.676741)
(0.400000,7.680443)
(0.404000,7.684172)
(0.408000,7.687930)
(0.412000,7.691716)
(0.416000,7.695530)
(0.420000,7.699372)
(0.424000,7.703242)
(0.428000,7.707140)
(0.432000,7.711066)
(0.436000,7.715020)
(0.440000,7.719002)
(0.444000,7.723012)
(0.448000,7.727050)
(0.452000,7.731116)
(0.456000,7.735211)
(0.460000,7.739333)
(0.464000,7.743483)
(0.468000,7.747662)
(0.472000,7.751868)
(0.476000,7.756103)
(0.480000,7.760366)
(0.484000,7.764656)
(0.488000,7.768975)
(0.492000,7.773321)
(0.496000,7.777696)
(0.500000,7.782099)
(0.504000,7.786530)
(0.508000,7.790989)
(0.512000,7.795476)
(0.516000,7.799991)
(0.520000,7.804534)
(0.524000,7.809105)
(0.528000,7.813704)
(0.532000,7.818331)
(0.536000,7.822986)
(0.540000,7.827669)
(0.544000,7.832380)
(0.548000,7.837119)
(0.552000,7.841886)
(0.556000,7.846682)
(0.560000,7.851505)
(0.564000,7.856356)
(0.568000,7.861235)
(0.572000,7.866143)
(0.576000,7.871078)
(0.580000,7.876041)
(0.584000,7.881033)
(0.588000,7.886052)
(0.592000,7.891099)
(0.596000,7.896175)
(0.600000,7.901278)
(0.604000,7.906410)
(0.608000,7.911569)
(0.612000,7.916756)
(0.616000,7.921972)
(0.620000,7.927215)
(0.624000,7.932486)
(0.628000,7.937786)
(0.632000,7.943113)
(0.636000,7.948468)
(0.640000,7.953852)
(0.644000,7.959263)
(0.648000,7.964702)
(0.652000,7.970169)
(0.656000,7.975664)
(0.660000,7.981188)
(0.664000,7.986739)
(0.668000,7.992318)
(0.672000,7.997925)
(0.676000,8.003560)
(0.680000,8.009223)
(0.684000,8.014913)
(0.688000,8.020632)
(0.692000,8.026379)
(0.696000,8.032154)
(0.700000,8.037956)
(0.704000,8.043787)
(0.708000,8.049645)
(0.712000,8.055531)
(0.716000,8.061446)
(0.720000,8.067388)
(0.724000,8.073358)
(0.728000,8.079356)
(0.732000,8.085382)
(0.736000,8.091436)
(0.740000,8.097518)
(0.744000,8.103627)
(0.748000,8.109765)
(0.752000,8.115930)
(0.756000,8.122123)
(0.760000,8.128344)
(0.764000,8.134593)
(0.768000,8.140870)
(0.772000,8.147175)
(0.776000,8.153507)
(0.780000,8.159868)
(0.784000,8.166256)
(0.788000,8.172672)
(0.792000,8.179116)
(0.796000,8.185588)
(0.800000,8.192087)
(0.804000,8.198615)
(0.808000,8.205170)
(0.812000,8.211753)
(0.816000,8.218364)
(0.820000,8.225002)
(0.824000,8.231669)
(0.828000,8.238363)
(0.832000,8.245085)
(0.836000,8.251835)
(0.840000,8.258612)
(0.844000,8.265418)
(0.848000,8.272251)
(0.852000,8.279111)
(0.856000,8.286000)
(0.860000,8.292916)
(0.864000,8.299860)
(0.868000,8.306832)
(0.872000,8.313832)
(0.876000,8.320859)
(0.880000,8.327914)
(0.884000,8.334996)
(0.888000,8.342107)
(0.892000,8.349245)
(0.896000,8.356410)
(0.900000,8.363604)
(0.904000,8.370825)
(0.908000,8.378073)
(0.912000,8.385350)
(0.916000,8.392654)
(0.920000,8.399985)
(0.924000,8.407345)
(0.928000,8.414731)
(0.932000,8.422146)
(0.936000,8.429588)
(0.940000,8.437058)
(0.944000,8.444555)
(0.948000,8.452080)
(0.952000,8.459633)
(0.956000,8.467213)
(0.960000,8.474820)
(0.964000,8.482456)
(0.968000,8.490118)
(0.972000,8.497809)
(0.976000,8.505527)
(0.980000,8.513272)
(0.984000,8.521045)
(0.988000,8.528845)
(0.992000,8.536673)
(0.996000,8.544529)
(1.000000,8.552411)
(1.004000,8.560322)
(1.008000,8.568260)
(1.012000,8.576225)
(1.016000,8.584218)
(1.020000,8.592238)
(1.024000,8.600285)
(1.028000,8.608361)
(1.032000,8.616463)
(1.036000,8.624593)
(1.040000,8.632750)
(1.044000,8.640935)
(1.048000,8.649147)
(1.052000,8.657386)
(1.056000,8.665653)
(1.060000,8.673947)
(1.064000,8.682268)
(1.068000,8.690617)
(1.072000,8.698993)
(1.076000,8.707396)
(1.080000,8.715827)
(1.084000,8.724285)
(1.088000,8.732770)
(1.092000,8.741283)
(1.096000,8.749822)
(1.100000,8.758389)
(1.104000,8.766984)
(1.108000,8.775605)
(1.112000,8.784254)
(1.116000,8.792930)
(1.120000,8.801633)
(1.124000,8.810363)
(1.128000,8.819120)
(1.132000,8.827905)
(1.136000,8.836716)
(1.140000,8.845555)
(1.144000,8.854421)
(1.148000,8.863314)
(1.152000,8.872234)
(1.156000,8.881181)
(1.160000,8.890156)
(1.164000,8.899157)
(1.168000,8.908185)
(1.172000,8.917241)
(1.176000,8.926323)
(1.180000,8.935432)
(1.184000,8.944569)
(1.188000,8.953732)
(1.192000,8.962923)
(1.196000,8.972140)
(1.200000,8.981384)
(1.204000,8.990655)
(1.208000,8.999953)
(1.212000,9.009278)
(1.216000,9.018630)
(1.220000,9.028009)
(1.224000,9.037415)
(1.228000,9.046847)
(1.232000,9.056307)
(1.236000,9.065793)
(1.240000,9.075306)
(1.244000,9.084845)
(1.248000,9.094412)
(1.252000,9.104005)
(1.256000,9.113625)
(1.260000,9.123272)
(1.264000,9.132945)
(1.268000,9.142645)
(1.272000,9.152372)
(1.276000,9.162126)
(1.280000,9.171906)
(1.284000,9.181712)
(1.288000,9.191546)
(1.292000,9.201406)
(1.296000,9.211292)
(1.300000,9.221206)
(1.304000,9.231145)
(1.308000,9.241112)
(1.312000,9.251104)
(1.316000,9.261124)
(1.320000,9.271169)
(1.324000,9.281242)
(1.328000,9.291340)
(1.332000,9.301466)
(1.336000,9.311617)
(1.340000,9.321795)
(1.344000,9.331999)
(1.348000,9.342230)
(1.352000,9.352487)
(1.356000,9.362771)
(1.360000,9.373080)
(1.364000,9.383416)
(1.368000,9.393779)
(1.372000,9.404167)
(1.376000,9.414582)
(1.380000,9.425023)
(1.384000,9.435490)
(1.388000,9.445984)
(1.392000,9.456503)
(1.396000,9.467049)
(1.400000,9.477621)
(1.404000,9.488219)
(1.408000,9.498843)
(1.412000,9.509493)
(1.416000,9.520169)
(1.420000,9.530871)
(1.424000,9.541599)
(1.428000,9.552353)
(1.432000,9.563133)
(1.436000,9.573939)
(1.440000,9.584771)
(1.444000,9.595629)
(1.448000,9.606513)
(1.452000,9.617423)
(1.456000,9.628358)
(1.460000,9.639319)
(1.464000,9.650306)
(1.468000,9.661319)
(1.472000,9.672357)
(1.476000,9.683422)
(1.480000,9.694512)
(1.484000,9.705627)
(1.488000,9.716768)
(1.492000,9.727935)
(1.496000,9.739128)
(1.500000,9.750346)
(1.504000,9.761589)
(1.508000,9.772859)
(1.512000,9.784153)
(1.516000,9.795473)
(1.520000,9.806819)
(1.524000,9.818190)
(1.528000,9.829586)
(1.532000,9.841008)
(1.536000,9.852455)
(1.540000,9.863928)
(1.544000,9.875425)
(1.548000,9.886949)
(1.552000,9.898497)
(1.556000,9.910070)
(1.560000,9.921669)
(1.564000,9.933293)
(1.568000,9.944942)
(1.572000,9.956616)
(1.576000,9.968315)
(1.580000,9.980040)
(1.584000,9.991789)
(1.588000,10.003563)
(1.592000,10.015363)
(1.596000,10.027187)
(1.600000,10.039036)
(1.604000,10.050910)
(1.608000,10.062809)
(1.612000,10.074733)
(1.616000,10.086681)
(1.620000,10.098655)
(1.624000,10.110653)
(1.628000,10.122675)
(1.632000,10.134723)
(1.636000,10.146795)
(1.640000,10.158892)
(1.644000,10.171013)
(1.648000,10.183159)
(1.652000,10.195329)
(1.656000,10.207524)
(1.660000,10.219743)
(1.664000,10.231987)
(1.668000,10.244255)
(1.672000,10.256547)
(1.676000,10.268864)
(1.680000,10.281205)
(1.684000,10.293570)
(1.688000,10.305960)
(1.692000,10.318373)
(1.696000,10.330811)
(1.700000,10.343273)
(1.704000,10.355759)
(1.708000,10.368269)
(1.712000,10.380803)
(1.716000,10.393361)
(1.720000,10.405943)
(1.724000,10.418549)
(1.728000,10.431179)
(1.732000,10.443832)
(1.736000,10.456509)
(1.740000,10.469210)
(1.744000,10.481935)
(1.748000,10.494683)
(1.752000,10.507455)
(1.756000,10.520251)
(1.760000,10.533070)
(1.764000,10.545913)
(1.768000,10.558779)
(1.772000,10.571668)
(1.776000,10.584581)
(1.780000,10.597518)
(1.784000,10.610477)
(1.788000,10.623460)
(1.792000,10.636466)
(1.796000,10.649495)
(1.800000,10.662547)
(1.804000,10.675623)
(1.808000,10.688721)
(1.812000,10.701843)
(1.816000,10.714987)
(1.820000,10.728154)
(1.824000,10.741344)
(1.828000,10.754557)
(1.832000,10.767793)
(1.836000,10.781051)
(1.840000,10.794333)
(1.844000,10.807636)
(1.848000,10.820963)
(1.852000,10.834311)
(1.856000,10.847683)
(1.860000,10.861077)
(1.864000,10.874493)
(1.868000,10.887931)
(1.872000,10.901392)
(1.876000,10.914875)
(1.880000,10.928380)
(1.884000,10.941907)
(1.888000,10.955457)
(1.892000,10.969028)
(1.896000,10.982622)
(1.900000,10.996237)
(1.904000,11.009874)
(1.908000,11.023533)
(1.912000,11.037214)
(1.916000,11.050916)
(1.920000,11.064640)
(1.924000,11.078386)
(1.928000,11.092153)
(1.932000,11.105942)
(1.936000,11.119752)
(1.940000,11.133583)
(1.944000,11.147436)
(1.948000,11.161310)
(1.952000,11.175205)
(1.956000,11.189121)
(1.960000,11.203059)
(1.964000,11.217017)
(1.968000,11.230996)
(1.972000,11.244996)
(1.976000,11.259017)
(1.980000,11.273059)
(1.984000,11.287122)
(1.988000,11.301205)
(1.992000,11.315308)
(1.996000,11.329432)
(2.000000,11.343577)
};


==> CostParams5.tex <==
\addplot[smooth] plot coordinates {(0.000000,7.448840)
(0.004000,7.446072)
(0.008000,7.443308)
(0.012000,7.440548)
(0.016000,7.437793)
(0.020000,7.435041)
(0.024000,7.432295)
(0.028000,7.429553)
(0.032000,7.426815)
(0.036000,7.424082)
(0.040000,7.421354)
(0.044000,7.418631)
(0.048000,7.415913)
(0.052000,7.413199)
(0.056000,7.410491)
(0.060000,7.407788)
(0.064000,7.405090)
(0.068000,7.402398)
(0.072000,7.399711)
(0.076000,7.397029)
(0.080000,7.394353)
(0.084000,7.391682)
(0.088000,7.389017)
(0.092000,7.386358)
(0.096000,7.383705)
(0.100000,7.381057)
(0.104000,7.378416)
(0.108000,7.375780)
(0.112000,7.373151)
(0.116000,7.370528)
(0.120000,7.367911)
(0.124000,7.365301)
(0.128000,7.362697)
(0.132000,7.360099)
(0.136000,7.357508)
(0.140000,7.354923)
(0.144000,7.352346)
(0.148000,7.349775)
(0.152000,7.347210)
(0.156000,7.344653)
(0.160000,7.342103)
(0.164000,7.339559)
(0.168000,7.337023)
(0.172000,7.334494)
(0.176000,7.331972)
(0.180000,7.329458)
(0.184000,7.326951)
(0.188000,7.324451)
(0.192000,7.321959)
(0.196000,7.319474)
(0.200000,7.316997)
(0.204000,7.314528)
(0.208000,7.312067)
(0.212000,7.309613)
(0.216000,7.307167)
(0.220000,7.304729)
(0.224000,7.302300)
(0.228000,7.299878)
(0.232000,7.297464)
(0.236000,7.295059)
(0.240000,7.292662)
(0.244000,7.290274)
(0.248000,7.287893)
(0.252000,7.285522)
(0.256000,7.283158)
(0.260000,7.280804)
(0.264000,7.278458)
(0.268000,7.276121)
(0.272000,7.273792)
(0.276000,7.271472)
(0.280000,7.269162)
(0.284000,7.266860)
(0.288000,7.264567)
(0.292000,7.262284)
(0.296000,7.260009)
(0.300000,7.257744)
(0.304000,7.255488)
(0.308000,7.253242)
(0.312000,7.251004)
(0.316000,7.248777)
(0.320000,7.246558)
(0.324000,7.244350)
(0.328000,7.242151)
(0.332000,7.239961)
(0.336000,7.237781)
(0.340000,7.235612)
(0.344000,7.233452)
(0.348000,7.231302)
(0.352000,7.229161)
(0.356000,7.227031)
(0.360000,7.224911)
(0.364000,7.222801)
(0.368000,7.220702)
(0.372000,7.218612)
(0.376000,7.216533)
(0.380000,7.214464)
(0.384000,7.212406)
(0.388000,7.210358)
(0.392000,7.208321)
(0.396000,7.206294)
(0.400000,7.204278)
(0.404000,7.202273)
(0.408000,7.200278)
(0.412000,7.198294)
(0.416000,7.196321)
(0.420000,7.194359)
(0.424000,7.192408)
(0.428000,7.190468)
(0.432000,7.188538)
(0.436000,7.186621)
(0.440000,7.184714)
(0.444000,7.182818)
(0.448000,7.180934)
(0.452000,7.179061)
(0.456000,7.177199)
(0.460000,7.175349)
(0.464000,7.173510)
(0.468000,7.171683)
(0.472000,7.169867)
(0.476000,7.168064)
(0.480000,7.166271)
(0.484000,7.164491)
(0.488000,7.162722)
(0.492000,7.160965)
(0.496000,7.159220)
(0.500000,7.157487)
(0.504000,7.155765)
(0.508000,7.154056)
(0.512000,7.152359)
(0.516000,7.150674)
(0.520000,7.149001)
(0.524000,7.147341)
(0.528000,7.145693)
(0.532000,7.144057)
(0.536000,7.142433)
(0.540000,7.140822)
(0.544000,7.139223)
(0.548000,7.137637)
(0.552000,7.136063)
(0.556000,7.134502)
(0.560000,7.132954)
(0.564000,7.131418)
(0.568000,7.129895)
(0.572000,7.128385)
(0.576000,7.126887)
(0.580000,7.125403)
(0.584000,7.123931)
(0.588000,7.122472)
(0.592000,7.121027)
(0.596000,7.119594)
(0.600000,7.118175)
(0.604000,7.116768)
(0.608000,7.115375)
(0.612000,7.113995)
(0.616000,7.112628)
(0.620000,7.111275)
(0.624000,7.109935)
(0.628000,7.108608)
(0.632000,7.107295)
(0.636000,7.105996)
(0.640000,7.104710)
(0.644000,7.103437)
(0.648000,7.102178)
(0.652000,7.100933)
(0.656000,7.099702)
(0.660000,7.098484)
(0.664000,7.097280)
(0.668000,7.096090)
(0.672000,7.094913)
(0.676000,7.093751)
(0.680000,7.092603)
(0.684000,7.091468)
(0.688000,7.090348)
(0.692000,7.089242)
(0.696000,7.088149)
(0.700000,7.087071)
(0.704000,7.086008)
(0.708000,7.084958)
(0.712000,7.083923)
(0.716000,7.082902)
(0.720000,7.081895)
(0.724000,7.080903)
(0.728000,7.079925)
(0.732000,7.078962)
(0.736000,7.078013)
(0.740000,7.077079)
(0.744000,7.076159)
(0.748000,7.075254)
(0.752000,7.074364)
(0.756000,7.073489)
(0.760000,7.072628)
(0.764000,7.071782)
(0.768000,7.070951)
(0.772000,7.070134)
(0.776000,7.069333)
(0.780000,7.068546)
(0.784000,7.067775)
(0.788000,7.067018)
(0.792000,7.066277)
(0.796000,7.065550)
(0.800000,7.064839)
(0.804000,7.064143)
(0.808000,7.063462)
(0.812000,7.062797)
(0.816000,7.062146)
(0.820000,7.061511)
(0.824000,7.060891)
(0.828000,7.060287)
(0.832000,7.059698)
(0.836000,7.059125)
(0.840000,7.058567)
(0.844000,7.058024)
(0.848000,7.057497)
(0.852000,7.056986)
(0.856000,7.056490)
(0.860000,7.056010)
(0.864000,7.055546)
(0.868000,7.055097)
(0.872000,7.054664)
(0.876000,7.054247)
(0.880000,7.053846)
(0.884000,7.053461)
(0.888000,7.053091)
(0.892000,7.052738)
(0.896000,7.052400)
(0.900000,7.052079)
(0.904000,7.051773)
(0.908000,7.051484)
(0.912000,7.051210)
(0.916000,7.050953)
(0.920000,7.050712)
(0.924000,7.050487)
(0.928000,7.050278)
(0.932000,7.050086)
(0.936000,7.049910)
(0.940000,7.049750)
(0.944000,7.049607)
(0.948000,7.049479)
(0.952000,7.049369)
(0.956000,7.049275)
(0.960000,7.049197)
(0.964000,7.049136)
(0.968000,7.049091)
(0.972000,7.049063)
(0.976000,7.049052)
(0.980000,7.049057)
(0.984000,7.049079)
(0.988000,7.049117)
(0.992000,7.049173)
(0.996000,7.049245)
(1.000000,7.049333)
(1.004000,7.049439)
(1.008000,7.049562)
(1.012000,7.049701)
(1.016000,7.049857)
(1.020000,7.050030)
(1.024000,7.050221)
(1.028000,7.050428)
(1.032000,7.050652)
(1.036000,7.050893)
(1.040000,7.051152)
(1.044000,7.051427)
(1.048000,7.051720)
(1.052000,7.052030)
(1.056000,7.052357)
(1.060000,7.052701)
(1.064000,7.053062)
(1.068000,7.053441)
(1.072000,7.053837)
(1.076000,7.054250)
(1.080000,7.054681)
(1.084000,7.055129)
(1.088000,7.055595)
(1.092000,7.056078)
(1.096000,7.056578)
(1.100000,7.057096)
(1.104000,7.057632)
(1.108000,7.058185)
(1.112000,7.058756)
(1.116000,7.059344)
(1.120000,7.059950)
(1.124000,7.060573)
(1.128000,7.061215)
(1.132000,7.061874)
(1.136000,7.062550)
(1.140000,7.063245)
(1.144000,7.063957)
(1.148000,7.064687)
(1.152000,7.065435)
(1.156000,7.066201)
(1.160000,7.066985)
(1.164000,7.067786)
(1.168000,7.068606)
(1.172000,7.069443)
(1.176000,7.070299)
(1.180000,7.071172)
(1.184000,7.072064)
(1.188000,7.072974)
(1.192000,7.073902)
(1.196000,7.074847)
(1.200000,7.075812)
(1.204000,7.076794)
(1.208000,7.077794)
(1.212000,7.078813)
(1.216000,7.079850)
(1.220000,7.080905)
(1.224000,7.081978)
(1.228000,7.083070)
(1.232000,7.084180)
(1.236000,7.085308)
(1.240000,7.086455)
(1.244000,7.087620)
(1.248000,7.088804)
(1.252000,7.090006)
(1.256000,7.091227)
(1.260000,7.092466)
(1.264000,7.093723)
(1.268000,7.095000)
(1.272000,7.096294)
(1.276000,7.097608)
(1.280000,7.098939)
(1.284000,7.100290)
(1.288000,7.101659)
(1.292000,7.103047)
(1.296000,7.104454)
(1.300000,7.105879)
(1.304000,7.107323)
(1.308000,7.108786)
(1.312000,7.110267)
(1.316000,7.111768)
(1.320000,7.113287)
(1.324000,7.114825)
(1.328000,7.116382)
(1.332000,7.117957)
(1.336000,7.119552)
(1.340000,7.121166)
(1.344000,7.122798)
(1.348000,7.124450)
(1.352000,7.126120)
(1.356000,7.127810)
(1.360000,7.129519)
(1.364000,7.131246)
(1.368000,7.132993)
(1.372000,7.134759)
(1.376000,7.136544)
(1.380000,7.138348)
(1.384000,7.140171)
(1.388000,7.142013)
(1.392000,7.143875)
(1.396000,7.145756)
(1.400000,7.147656)
(1.404000,7.149575)
(1.408000,7.151514)
(1.412000,7.153471)
(1.416000,7.155449)
(1.420000,7.157445)
(1.424000,7.159461)
(1.428000,7.161496)
(1.432000,7.163551)
(1.436000,7.165624)
(1.440000,7.167718)
(1.444000,7.169831)
(1.448000,7.171963)
(1.452000,7.174115)
(1.456000,7.176286)
(1.460000,7.178476)
(1.464000,7.180687)
(1.468000,7.182916)
(1.472000,7.185166)
(1.476000,7.187435)
(1.480000,7.189723)
(1.484000,7.192031)
(1.488000,7.194359)
(1.492000,7.196706)
(1.496000,7.199073)
(1.500000,7.201460)
(1.504000,7.203867)
(1.508000,7.206293)
(1.512000,7.208739)
(1.516000,7.211204)
(1.520000,7.213690)
(1.524000,7.216195)
(1.528000,7.218720)
(1.532000,7.221264)
(1.536000,7.223829)
(1.540000,7.226413)
(1.544000,7.229018)
(1.548000,7.231642)
(1.552000,7.234286)
(1.556000,7.236950)
(1.560000,7.239634)
(1.564000,7.242338)
(1.568000,7.245061)
(1.572000,7.247805)
(1.576000,7.250569)
(1.580000,7.253352)
(1.584000,7.256156)
(1.588000,7.258980)
(1.592000,7.261824)
(1.596000,7.264687)
(1.600000,7.267571)
(1.604000,7.270475)
(1.608000,7.273399)
(1.612000,7.276343)
(1.616000,7.279308)
(1.620000,7.282292)
(1.624000,7.285297)
(1.628000,7.288322)
(1.632000,7.291366)
(1.636000,7.294432)
(1.640000,7.297517)
(1.644000,7.300623)
(1.648000,7.303748)
(1.652000,7.306894)
(1.656000,7.310061)
(1.660000,7.313247)
(1.664000,7.316454)
(1.668000,7.319681)
(1.672000,7.322929)
(1.676000,7.326197)
(1.680000,7.329485)
(1.684000,7.332793)
(1.688000,7.336122)
(1.692000,7.339471)
(1.696000,7.342841)
(1.700000,7.346231)
(1.704000,7.349641)
(1.708000,7.353072)
(1.712000,7.356523)
(1.716000,7.359995)
(1.720000,7.363487)
(1.724000,7.367000)
(1.728000,7.370533)
(1.732000,7.374087)
(1.736000,7.377661)
(1.740000,7.381255)
(1.744000,7.384871)
(1.748000,7.388506)
(1.752000,7.392163)
(1.756000,7.395839)
(1.760000,7.399537)
(1.764000,7.403255)
(1.768000,7.406993)
(1.772000,7.410752)
(1.776000,7.414532)
(1.780000,7.418333)
(1.784000,7.422154)
(1.788000,7.425995)
(1.792000,7.429857)
(1.796000,7.433740)
(1.800000,7.437644)
(1.804000,7.441568)
(1.808000,7.445513)
(1.812000,7.449479)
(1.816000,7.453465)
(1.820000,7.457473)
(1.824000,7.461500)
(1.828000,7.465549)
(1.832000,7.469618)
(1.836000,7.473708)
(1.840000,7.477819)
(1.844000,7.481951)
(1.848000,7.486103)
(1.852000,7.490276)
(1.856000,7.494470)
(1.860000,7.498685)
(1.864000,7.502921)
(1.868000,7.507177)
(1.872000,7.511454)
(1.876000,7.515753)
(1.880000,7.520071)
(1.884000,7.524411)
(1.888000,7.528772)
(1.892000,7.533153)
(1.896000,7.537556)
(1.900000,7.541979)
(1.904000,7.546423)
(1.908000,7.550888)
(1.912000,7.555374)
(1.916000,7.559881)
(1.920000,7.564409)
(1.924000,7.568957)
(1.928000,7.573527)
(1.932000,7.578118)
(1.936000,7.582729)
(1.940000,7.587362)
(1.944000,7.592015)
(1.948000,7.596689)
(1.952000,7.601385)
(1.956000,7.606101)
(1.960000,7.610838)
(1.964000,7.615597)
(1.968000,7.620376)
(1.972000,7.625176)
(1.976000,7.629997)
(1.980000,7.634840)
(1.984000,7.639703)
(1.988000,7.644587)
(1.992000,7.649493)
(1.996000,7.654419)
(2.000000,7.659366)
};


==> CostParams6.tex <==
\addplot[smooth] plot coordinates {(0.000000,6.514273)
(0.004000,6.508836)
(0.008000,6.503411)
(0.012000,6.497998)
(0.016000,6.492599)
(0.020000,6.487212)
(0.024000,6.481839)
(0.028000,6.476478)
(0.032000,6.471131)
(0.036000,6.465797)
(0.040000,6.460476)
(0.044000,6.455169)
(0.048000,6.449875)
(0.052000,6.444595)
(0.056000,6.439328)
(0.060000,6.434076)
(0.064000,6.428837)
(0.068000,6.423612)
(0.072000,6.418401)
(0.076000,6.413205)
(0.080000,6.408022)
(0.084000,6.402854)
(0.088000,6.397701)
(0.092000,6.392562)
(0.096000,6.387437)
(0.100000,6.382327)
(0.104000,6.377232)
(0.108000,6.372151)
(0.112000,6.367086)
(0.116000,6.362035)
(0.120000,6.357000)
(0.124000,6.351979)
(0.128000,6.346974)
(0.132000,6.341984)
(0.136000,6.337010)
(0.140000,6.332050)
(0.144000,6.327107)
(0.148000,6.322179)
(0.152000,6.317266)
(0.156000,6.312369)
(0.160000,6.307488)
(0.164000,6.302623)
(0.168000,6.297774)
(0.172000,6.292940)
(0.176000,6.288123)
(0.180000,6.283322)
(0.184000,6.278537)
(0.188000,6.273769)
(0.192000,6.269016)
(0.196000,6.264280)
(0.200000,6.259561)
(0.204000,6.254858)
(0.208000,6.250172)
(0.212000,6.245502)
(0.216000,6.240849)
(0.220000,6.236213)
(0.224000,6.231594)
(0.228000,6.226991)
(0.232000,6.222406)
(0.236000,6.217837)
(0.240000,6.213286)
(0.244000,6.208752)
(0.248000,6.204235)
(0.252000,6.199735)
(0.256000,6.195253)
(0.260000,6.190788)
(0.264000,6.186340)
(0.268000,6.181910)
(0.272000,6.177498)
(0.276000,6.173103)
(0.280000,6.168726)
(0.284000,6.164367)
(0.288000,6.160025)
(0.292000,6.155701)
(0.296000,6.151395)
(0.300000,6.147107)
(0.304000,6.142837)
(0.308000,6.138585)
(0.312000,6.134352)
(0.316000,6.130136)
(0.320000,6.125938)
(0.324000,6.121759)
(0.328000,6.117598)
(0.332000,6.113456)
(0.336000,6.109332)
(0.340000,6.105226)
(0.344000,6.101139)
(0.348000,6.097070)
(0.352000,6.093020)
(0.356000,6.088989)
(0.360000,6.084977)
(0.364000,6.080983)
(0.368000,6.077008)
(0.372000,6.073051)
(0.376000,6.069114)
(0.380000,6.065196)
(0.384000,6.061296)
(0.388000,6.057416)
(0.392000,6.053555)
(0.396000,6.049712)
(0.400000,6.045889)
(0.404000,6.042085)
(0.408000,6.038301)
(0.412000,6.034536)
(0.416000,6.030790)
(0.420000,6.027063)
(0.424000,6.023356)
(0.428000,6.019668)
(0.432000,6.016000)
(0.436000,6.012351)
(0.440000,6.008722)
(0.444000,6.005112)
(0.448000,6.001523)
(0.452000,5.997952)
(0.456000,5.994402)
(0.460000,5.990871)
(0.464000,5.987360)
(0.468000,5.983869)
(0.472000,5.980398)
(0.476000,5.976947)
(0.480000,5.973516)
(0.484000,5.970105)
(0.488000,5.966714)
(0.492000,5.963343)
(0.496000,5.959992)
(0.500000,5.956661)
(0.504000,5.953350)
(0.508000,5.950060)
(0.512000,5.946790)
(0.516000,5.943540)
(0.520000,5.940310)
(0.524000,5.937101)
(0.528000,5.933912)
(0.532000,5.930744)
(0.536000,5.927596)
(0.540000,5.924469)
(0.544000,5.921362)
(0.548000,5.918275)
(0.552000,5.915210)
(0.556000,5.912164)
(0.560000,5.909140)
(0.564000,5.906136)
(0.568000,5.903153)
(0.572000,5.900191)
(0.576000,5.897249)
(0.580000,5.894328)
(0.584000,5.891428)
(0.588000,5.888549)
(0.592000,5.885691)
(0.596000,5.882854)
(0.600000,5.880038)
(0.604000,5.877242)
(0.608000,5.874468)
(0.612000,5.871715)
(0.616000,5.868983)
(0.620000,5.866272)
(0.624000,5.863582)
(0.628000,5.860913)
(0.632000,5.858265)
(0.636000,5.855639)
(0.640000,5.853034)
(0.644000,5.850450)
(0.648000,5.847887)
(0.652000,5.845346)
(0.656000,5.842826)
(0.660000,5.840327)
(0.664000,5.837850)
(0.668000,5.835394)
(0.672000,5.832959)
(0.676000,5.830546)
(0.680000,5.828155)
(0.684000,5.825785)
(0.688000,5.823436)
(0.692000,5.821110)
(0.696000,5.818804)
(0.700000,5.816521)
(0.704000,5.814259)
(0.708000,5.812018)
(0.712000,5.809799)
(0.716000,5.807602)
(0.720000,5.805427)
(0.724000,5.803273)
(0.728000,5.801142)
(0.732000,5.799032)
(0.736000,5.796943)
(0.740000,5.794877)
(0.744000,5.792832)
(0.748000,5.790810)
(0.752000,5.788809)
(0.756000,5.786830)
(0.760000,5.784873)
(0.764000,5.782938)
(0.768000,5.781025)
(0.772000,5.779134)
(0.776000,5.777265)
(0.780000,5.775418)
(0.784000,5.773593)
(0.788000,5.771790)
(0.792000,5.770009)
(0.796000,5.768251)
(0.800000,5.766514)
(0.804000,5.764800)
(0.808000,5.763107)
(0.812000,5.761437)
(0.816000,5.759789)
(0.820000,5.758164)
(0.824000,5.756560)
(0.828000,5.754979)
(0.832000,5.753420)
(0.836000,5.751883)
(0.840000,5.750369)
(0.844000,5.748877)
(0.848000,5.747407)
(0.852000,5.745960)
(0.856000,5.744535)
(0.860000,5.743132)
(0.864000,5.741752)
(0.868000,5.740394)
(0.872000,5.739059)
(0.876000,5.737746)
(0.880000,5.736455)
(0.884000,5.735187)
(0.888000,5.733942)
(0.892000,5.732719)
(0.896000,5.731518)
(0.900000,5.730340)
(0.904000,5.729185)
(0.908000,5.728052)
(0.912000,5.726942)
(0.916000,5.725854)
(0.920000,5.724789)
(0.924000,5.723746)
(0.928000,5.722726)
(0.932000,5.721729)
(0.936000,5.720754)
(0.940000,5.719803)
(0.944000,5.718873)
(0.948000,5.717967)
(0.952000,5.717083)
(0.956000,5.716222)
(0.960000,5.715383)
(0.964000,5.714567)
(0.968000,5.713774)
(0.972000,5.713004)
(0.976000,5.712257)
(0.980000,5.711532)
(0.984000,5.710830)
(0.988000,5.710151)
(0.992000,5.709495)
(0.996000,5.708862)
(1.000000,5.708251)
(1.004000,5.707663)
(1.008000,5.707098)
(1.012000,5.706556)
(1.016000,5.706037)
(1.020000,5.705541)
(1.024000,5.705067)
(1.028000,5.704617)
(1.032000,5.704189)
(1.036000,5.703785)
(1.040000,5.703403)
(1.044000,5.703044)
(1.048000,5.702709)
(1.052000,5.702396)
(1.056000,5.702106)
(1.060000,5.701839)
(1.064000,5.701595)
(1.068000,5.701374)
(1.072000,5.701176)
(1.076000,5.701001)
(1.080000,5.700849)
(1.084000,5.700720)
(1.088000,5.700614)
(1.092000,5.700532)
(1.096000,5.700472)
(1.100000,5.700435)
(1.104000,5.700421)
(1.108000,5.700431)
(1.112000,5.700463)
(1.116000,5.700519)
(1.120000,5.700597)
(1.124000,5.700699)
(1.128000,5.700824)
(1.132000,5.700972)
(1.136000,5.701143)
(1.140000,5.701337)
(1.144000,5.701554)
(1.148000,5.701795)
(1.152000,5.702058)
(1.156000,5.702345)
(1.160000,5.702654)
(1.164000,5.702987)
(1.168000,5.703343)
(1.172000,5.703723)
(1.176000,5.704125)
(1.180000,5.704551)
(1.184000,5.704999)
(1.188000,5.705471)
(1.192000,5.705966)
(1.196000,5.706485)
(1.200000,5.707026)
(1.204000,5.707591)
(1.208000,5.708179)
(1.212000,5.708790)
(1.216000,5.709424)
(1.220000,5.710081)
(1.224000,5.710762)
(1.228000,5.711466)
(1.232000,5.712193)
(1.236000,5.712943)
(1.240000,5.713717)
(1.244000,5.714513)
(1.248000,5.715333)
(1.252000,5.716177)
(1.256000,5.717043)
(1.260000,5.717933)
(1.264000,5.718845)
(1.268000,5.719782)
(1.272000,5.720741)
(1.276000,5.721723)
(1.280000,5.722729)
(1.284000,5.723758)
(1.288000,5.724811)
(1.292000,5.725886)
(1.296000,5.726985)
(1.300000,5.728107)
(1.304000,5.729252)
(1.308000,5.730421)
(1.312000,5.731613)
(1.316000,5.732828)
(1.320000,5.734066)
(1.324000,5.735328)
(1.328000,5.736612)
(1.332000,5.737920)
(1.336000,5.739252)
(1.340000,5.740606)
(1.344000,5.741984)
(1.348000,5.743385)
(1.352000,5.744809)
(1.356000,5.746257)
(1.360000,5.747728)
(1.364000,5.749222)
(1.368000,5.750739)
(1.372000,5.752280)
(1.376000,5.753843)
(1.380000,5.755430)
(1.384000,5.757041)
(1.388000,5.758674)
(1.392000,5.760331)
(1.396000,5.762011)
(1.400000,5.763714)
(1.404000,5.765441)
(1.408000,5.767190)
(1.412000,5.768963)
(1.416000,5.770759)
(1.420000,5.772579)
(1.424000,5.774421)
(1.428000,5.776287)
(1.432000,5.778176)
(1.436000,5.780088)
(1.440000,5.782024)
(1.444000,5.783982)
(1.448000,5.785964)
(1.452000,5.787969)
(1.456000,5.789998)
(1.460000,5.792049)
(1.464000,5.794124)
(1.468000,5.796222)
(1.472000,5.798343)
(1.476000,5.800487)
(1.480000,5.802654)
(1.484000,5.804845)
(1.488000,5.807059)
(1.492000,5.809296)
(1.496000,5.811556)
(1.500000,5.813839)
(1.504000,5.816145)
(1.508000,5.818475)
(1.512000,5.820828)
(1.516000,5.823203)
(1.520000,5.825602)
(1.524000,5.828024)
(1.528000,5.830470)
(1.532000,5.832938)
(1.536000,5.835429)
(1.540000,5.837944)
(1.544000,5.840482)
(1.548000,5.843042)
(1.552000,5.845626)
(1.556000,5.848233)
(1.560000,5.850863)
(1.564000,5.853516)
(1.568000,5.856192)
(1.572000,5.858892)
(1.576000,5.861614)
(1.580000,5.864359)
(1.584000,5.867127)
(1.588000,5.869919)
(1.592000,5.872733)
(1.596000,5.875571)
(1.600000,5.878431)
(1.604000,5.881314)
(1.608000,5.884221)
(1.612000,5.887150)
(1.616000,5.890103)
(1.620000,5.893078)
(1.624000,5.896076)
(1.628000,5.899098)
(1.632000,5.902142)
(1.636000,5.905209)
(1.640000,5.908299)
(1.644000,5.911412)
(1.648000,5.914548)
(1.652000,5.917707)
(1.656000,5.920889)
(1.660000,5.924094)
(1.664000,5.927321)
(1.668000,5.930572)
(1.672000,5.933845)
(1.676000,5.937141)
(1.680000,5.940460)
(1.684000,5.943802)
(1.688000,5.947167)
(1.692000,5.950554)
(1.696000,5.953964)
(1.700000,5.957398)
(1.704000,5.960853)
(1.708000,5.964332)
(1.712000,5.967833)
(1.716000,5.971358)
(1.720000,5.974905)
(1.724000,5.978474)
(1.728000,5.982067)
(1.732000,5.985682)
(1.736000,5.989320)
(1.740000,5.992980)
(1.744000,5.996663)
(1.748000,6.000369)
(1.752000,6.004098)
(1.756000,6.007849)
(1.760000,6.011623)
(1.764000,6.015419)
(1.768000,6.019238)
(1.772000,6.023080)
(1.776000,6.026944)
(1.780000,6.030831)
(1.784000,6.034741)
(1.788000,6.038673)
(1.792000,6.042627)
(1.796000,6.046604)
(1.800000,6.050604)
(1.804000,6.054626)
(1.808000,6.058670)
(1.812000,6.062737)
(1.816000,6.066827)
(1.820000,6.070939)
(1.824000,6.075073)
(1.828000,6.079230)
(1.832000,6.083409)
(1.836000,6.087611)
(1.840000,6.091835)
(1.844000,6.096081)
(1.848000,6.100350)
(1.852000,6.104641)
(1.856000,6.108955)
(1.860000,6.113290)
(1.864000,6.117648)
(1.868000,6.122029)
(1.872000,6.126431)
(1.876000,6.130856)
(1.880000,6.135303)
(1.884000,6.139773)
(1.888000,6.144264)
(1.892000,6.148778)
(1.896000,6.153314)
(1.900000,6.157872)
(1.904000,6.162452)
(1.908000,6.167054)
(1.912000,6.171679)
(1.916000,6.176325)
(1.920000,6.180994)
(1.924000,6.185685)
(1.928000,6.190398)
(1.932000,6.195132)
(1.936000,6.199889)
(1.940000,6.204668)
(1.944000,6.209469)
(1.948000,6.214292)
(1.952000,6.219136)
(1.956000,6.224003)
(1.960000,6.228892)
(1.964000,6.233802)
(1.968000,6.238735)
(1.972000,6.243689)
(1.976000,6.248665)
(1.980000,6.253663)
(1.984000,6.258683)
(1.988000,6.263724)
(1.992000,6.268787)
(1.996000,6.273872)
(2.000000,6.278979)
};


==> CostParamsX.tex <==
\addplot[smooth] plot coordinates {(0.000000,4.125000)
(0.004000,4.124966)
(0.008000,4.124863)
(0.012000,4.124693)
(0.016000,4.124458)
(0.020000,4.124158)
(0.024000,4.123795)
(0.028000,4.123369)
(0.032000,4.122882)
(0.036000,4.122335)
(0.040000,4.121728)
(0.044000,4.121064)
(0.048000,4.120342)
(0.052000,4.119564)
(0.056000,4.118731)
(0.060000,4.117845)
(0.064000,4.116905)
(0.068000,4.115913)
(0.072000,4.114869)
(0.076000,4.113776)
(0.080000,4.112633)
(0.084000,4.111441)
(0.088000,4.110202)
(0.092000,4.108916)
(0.096000,4.107584)
(0.100000,4.106208)
(0.104000,4.104786)
(0.108000,4.103322)
(0.112000,4.101815)
(0.116000,4.100266)
(0.120000,4.098676)
(0.124000,4.097046)
(0.128000,4.095377)
(0.132000,4.093669)
(0.136000,4.091923)
(0.140000,4.090139)
(0.144000,4.088319)
(0.148000,4.086463)
(0.152000,4.084572)
(0.156000,4.082647)
(0.160000,4.080688)
(0.164000,4.078695)
(0.168000,4.076671)
(0.172000,4.074614)
(0.176000,4.072527)
(0.180000,4.070409)
(0.184000,4.068261)
(0.188000,4.066083)
(0.192000,4.063877)
(0.196000,4.061643)
(0.200000,4.059382)
(0.204000,4.057094)
(0.208000,4.054779)
(0.212000,4.052439)
(0.216000,4.050073)
(0.220000,4.047683)
(0.224000,4.045269)
(0.228000,4.042831)
(0.232000,4.040370)
(0.236000,4.037887)
(0.240000,4.035381)
(0.244000,4.032855)
(0.248000,4.030307)
(0.252000,4.027739)
(0.256000,4.025151)
(0.260000,4.022543)
(0.264000,4.019916)
(0.268000,4.017271)
(0.272000,4.014608)
(0.276000,4.011927)
(0.280000,4.009229)
(0.284000,4.006514)
(0.288000,4.003783)
(0.292000,4.001036)
(0.296000,3.998274)
(0.300000,3.995497)
(0.304000,3.992705)
(0.308000,3.989899)
(0.312000,3.987079)
(0.316000,3.984246)
(0.320000,3.981400)
(0.324000,3.978542)
(0.328000,3.975671)
(0.332000,3.972789)
(0.336000,3.969895)
(0.340000,3.966990)
(0.344000,3.964075)
(0.348000,3.961149)
(0.352000,3.958214)
(0.356000,3.955269)
(0.360000,3.952314)
(0.364000,3.949351)
(0.368000,3.946380)
(0.372000,3.943400)
(0.376000,3.940412)
(0.380000,3.937417)
(0.384000,3.934415)
(0.388000,3.931406)
(0.392000,3.928390)
(0.396000,3.925369)
(0.400000,3.922341)
(0.404000,3.919308)
(0.408000,3.916269)
(0.412000,3.913226)
(0.416000,3.910178)
(0.420000,3.907125)
(0.424000,3.904069)
(0.428000,3.901009)
(0.432000,3.897945)
(0.436000,3.894878)
(0.440000,3.891808)
(0.444000,3.888735)
(0.448000,3.885660)
(0.452000,3.882583)
(0.456000,3.879505)
(0.460000,3.876424)
(0.464000,3.873342)
(0.468000,3.870259)
(0.472000,3.867176)
(0.476000,3.864091)
(0.480000,3.861007)
(0.484000,3.857922)
(0.488000,3.854838)
(0.492000,3.851754)
(0.496000,3.848671)
(0.500000,3.845588)
(0.504000,3.842507)
(0.508000,3.839427)
(0.512000,3.836349)
(0.516000,3.833272)
(0.520000,3.830198)
(0.524000,3.827125)
(0.528000,3.824056)
(0.532000,3.820989)
(0.536000,3.817925)
(0.540000,3.814864)
(0.544000,3.811806)
(0.548000,3.808752)
(0.552000,3.805701)
(0.556000,3.802655)
(0.560000,3.799612)
(0.564000,3.796574)
(0.568000,3.793541)
(0.572000,3.790512)
(0.576000,3.787488)
(0.580000,3.784470)
(0.584000,3.781456)
(0.588000,3.778448)
(0.592000,3.775446)
(0.596000,3.772450)
(0.600000,3.769459)
(0.604000,3.766475)
(0.608000,3.763498)
(0.612000,3.760526)
(0.616000,3.757562)
(0.620000,3.754604)
(0.624000,3.751654)
(0.628000,3.748710)
(0.632000,3.745774)
(0.636000,3.742846)
(0.640000,3.739926)
(0.644000,3.737013)
(0.648000,3.734108)
(0.652000,3.731212)
(0.656000,3.728324)
(0.660000,3.725444)
(0.664000,3.722573)
(0.668000,3.719711)
(0.672000,3.716858)
(0.676000,3.714014)
(0.680000,3.711179)
(0.684000,3.708354)
(0.688000,3.705538)
(0.692000,3.702731)
(0.696000,3.699935)
(0.700000,3.697149)
(0.704000,3.694373)
(0.708000,3.691606)
(0.712000,3.688851)
(0.716000,3.686106)
(0.720000,3.683371)
(0.724000,3.680647)
(0.728000,3.677935)
(0.732000,3.675233)
(0.736000,3.672542)
(0.740000,3.669863)
(0.744000,3.667195)
(0.748000,3.664538)
(0.752000,3.661893)
(0.756000,3.659260)
(0.760000,3.656639)
(0.764000,3.654030)
(0.768000,3.651433)
(0.772000,3.648848)
(0.776000,3.646276)
(0.780000,3.643716)
(0.784000,3.641168)
(0.788000,3.638633)
(0.792000,3.636111)
(0.796000,3.633602)
(0.800000,3.631106)
(0.804000,3.628624)
(0.808000,3.626154)
(0.812000,3.623698)
(0.816000,3.621255)
(0.820000,3.618825)
(0.824000,3.616410)
(0.828000,3.614008)
(0.832000,3.611619)
(0.836000,3.609245)
(0.840000,3.606885)
(0.844000,3.604539)
(0.848000,3.602207)
(0.852000,3.599890)
(0.856000,3.597587)
(0.860000,3.595298)
(0.864000,3.593024)
(0.868000,3.590765)
(0.872000,3.588520)
(0.876000,3.586291)
(0.880000,3.584076)
(0.884000,3.581877)
(0.888000,3.579692)
(0.892000,3.577523)
(0.896000,3.575369)
(0.900000,3.573231)
(0.904000,3.571107)
(0.908000,3.569000)
(0.912000,3.566908)
(0.916000,3.564832)
(0.920000,3.562772)
(0.924000,3.560727)
(0.928000,3.558699)
(0.932000,3.556686)
(0.936000,3.554690)
(0.940000,3.552710)
(0.944000,3.550746)
(0.948000,3.548798)
(0.952000,3.546867)
(0.956000,3.544953)
(0.960000,3.543055)
(0.964000,3.541173)
(0.968000,3.539308)
(0.972000,3.537460)
(0.976000,3.535629)
(0.980000,3.533815)
(0.984000,3.532018)
(0.988000,3.530238)
(0.992000,3.528475)
(0.996000,3.526729)
(1.000000,3.525000)
(1.004000,3.523289)
(1.008000,3.521595)
(1.012000,3.519918)
(1.016000,3.518259)
(1.020000,3.516618)
(1.024000,3.514994)
(1.028000,3.513388)
(1.032000,3.511799)
(1.036000,3.510229)
(1.040000,3.508676)
(1.044000,3.507141)
(1.048000,3.505625)
(1.052000,3.504126)
(1.056000,3.502645)
(1.060000,3.501183)
(1.064000,3.499738)
(1.068000,3.498312)
(1.072000,3.496905)
(1.076000,3.495515)
(1.080000,3.494144)
(1.084000,3.492792)
(1.088000,3.491458)
(1.092000,3.490143)
(1.096000,3.488846)
(1.100000,3.487568)
(1.104000,3.486309)
(1.108000,3.485068)
(1.112000,3.483847)
(1.116000,3.482644)
(1.120000,3.481460)
(1.124000,3.480295)
(1.128000,3.479150)
(1.132000,3.478023)
(1.136000,3.476915)
(1.140000,3.475827)
(1.144000,3.474757)
(1.148000,3.473707)
(1.152000,3.472677)
(1.156000,3.471665)
(1.160000,3.470673)
(1.164000,3.469701)
(1.168000,3.468748)
(1.172000,3.467814)
(1.176000,3.466900)
(1.180000,3.466006)
(1.184000,3.465131)
(1.188000,3.464276)
(1.192000,3.463440)
(1.196000,3.462625)
(1.200000,3.461829)
(1.204000,3.461053)
(1.208000,3.460296)
(1.212000,3.459560)
(1.216000,3.458844)
(1.220000,3.458147)
(1.224000,3.457471)
(1.228000,3.456815)
(1.232000,3.456178)
(1.236000,3.455562)
(1.240000,3.454966)
(1.244000,3.454390)
(1.248000,3.453834)
(1.252000,3.453299)
(1.256000,3.452784)
(1.260000,3.452289)
(1.264000,3.451815)
(1.268000,3.451360)
(1.272000,3.450927)
(1.276000,3.450513)
(1.280000,3.450121)
(1.284000,3.449748)
(1.288000,3.449396)
(1.292000,3.449065)
(1.296000,3.448754)
(1.300000,3.448464)
(1.304000,3.448195)
(1.308000,3.447946)
(1.312000,3.447717)
(1.316000,3.447510)
(1.320000,3.447323)
(1.324000,3.447157)
(1.328000,3.447012)
(1.332000,3.446888)
(1.336000,3.446784)
(1.340000,3.446701)
(1.344000,3.446639)
(1.348000,3.446598)
(1.352000,3.446578)
(1.356000,3.446579)
(1.360000,3.446601)
(1.364000,3.446644)
(1.368000,3.446708)
(1.372000,3.446793)
(1.376000,3.446899)
(1.380000,3.447026)
(1.384000,3.447174)
(1.388000,3.447343)
(1.392000,3.447533)
(1.396000,3.447745)
(1.400000,3.447977)
(1.404000,3.448231)
(1.408000,3.448506)
(1.412000,3.448802)
(1.416000,3.449119)
(1.420000,3.449458)
(1.424000,3.449818)
(1.428000,3.450199)
(1.432000,3.450602)
(1.436000,3.451025)
(1.440000,3.451471)
(1.444000,3.451937)
(1.448000,3.452425)
(1.452000,3.452934)
(1.456000,3.453464)
(1.460000,3.454016)
(1.464000,3.454590)
(1.468000,3.455184)
(1.472000,3.455801)
(1.476000,3.456438)
(1.480000,3.457097)
(1.484000,3.457778)
(1.488000,3.458480)
(1.492000,3.459203)
(1.496000,3.459948)
(1.500000,3.460714)
(1.504000,3.461502)
(1.508000,3.462312)
(1.512000,3.463143)
(1.516000,3.463995)
(1.520000,3.464869)
(1.524000,3.465764)
(1.528000,3.466682)
(1.532000,3.467620)
(1.536000,3.468580)
(1.540000,3.469562)
(1.544000,3.470565)
(1.548000,3.471590)
(1.552000,3.472637)
(1.556000,3.473705)
(1.560000,3.474795)
(1.564000,3.475906)
(1.568000,3.477039)
(1.572000,3.478193)
(1.576000,3.479369)
(1.580000,3.480567)
(1.584000,3.481786)
(1.588000,3.483027)
(1.592000,3.484289)
(1.596000,3.485573)
(1.600000,3.486879)
(1.604000,3.488206)
(1.608000,3.489555)
(1.612000,3.490926)
(1.616000,3.492318)
(1.620000,3.493732)
(1.624000,3.495167)
(1.628000,3.496624)
(1.632000,3.498102)
(1.636000,3.499602)
(1.640000,3.501124)
(1.644000,3.502667)
(1.648000,3.504232)
(1.652000,3.505819)
(1.656000,3.507427)
(1.660000,3.509056)
(1.664000,3.510708)
(1.668000,3.512380)
(1.672000,3.514075)
(1.676000,3.515790)
(1.680000,3.517528)
(1.684000,3.519287)
(1.688000,3.521067)
(1.692000,3.522869)
(1.696000,3.524693)
(1.700000,3.526538)
(1.704000,3.528404)
(1.708000,3.530292)
(1.712000,3.532202)
(1.716000,3.534132)
(1.720000,3.536085)
(1.724000,3.538059)
(1.728000,3.540054)
(1.732000,3.542070)
(1.736000,3.544109)
(1.740000,3.546168)
(1.744000,3.548249)
(1.748000,3.550351)
(1.752000,3.552475)
(1.756000,3.554620)
(1.760000,3.556786)
(1.764000,3.558973)
(1.768000,3.561182)
(1.772000,3.563412)
(1.776000,3.565664)
(1.780000,3.567936)
(1.784000,3.570230)
(1.788000,3.572545)
(1.792000,3.574882)
(1.796000,3.577239)
(1.800000,3.579618)
(1.804000,3.582018)
(1.808000,3.584439)
(1.812000,3.586881)
(1.816000,3.589344)
(1.820000,3.591828)
(1.824000,3.594333)
(1.828000,3.596860)
(1.832000,3.599407)
(1.836000,3.601975)
(1.840000,3.604564)
(1.844000,3.607174)
(1.848000,3.609805)
(1.852000,3.612457)
(1.856000,3.615130)
(1.860000,3.617824)
(1.864000,3.620538)
(1.868000,3.623273)
(1.872000,3.626029)
(1.876000,3.628806)
(1.880000,3.631604)
(1.884000,3.634422)
(1.888000,3.637260)
(1.892000,3.640120)
(1.896000,3.643000)
(1.900000,3.645900)
(1.904000,3.648821)
(1.908000,3.651763)
(1.912000,3.654725)
(1.916000,3.657708)
(1.920000,3.660710)
(1.924000,3.663734)
(1.928000,3.666777)
(1.932000,3.669841)
(1.936000,3.672925)
(1.940000,3.676030)
(1.944000,3.679154)
(1.948000,3.682299)
(1.952000,3.685464)
(1.956000,3.688649)
(1.960000,3.691854)
(1.964000,3.695079)
(1.968000,3.698325)
(1.972000,3.701590)
(1.976000,3.704875)
(1.980000,3.708179)
(1.984000,3.711504)
(1.988000,3.714848)
(1.992000,3.718213)
(1.996000,3.721596)
(2.000000,3.725000)
};


==> CostsExT0.tex <==
% Cost for T=v1=1, v0=$x$=0,...,2 by steps 0.01 , t1=0.
\addplot[smooth,mark=.,green] plot coordinates {(0.010000,0.500000)
(0.020000,0.509901)
(0.030000,0.519608)
(0.040000,0.529126)
(0.050000,0.538462)
(0.060000,0.547619)
(0.070000,0.556604)
(0.080000,0.565421)
(0.090000,0.574074)
(0.100000,0.582569)
(0.110000,0.590909)
(0.120000,0.599099)
(0.130000,0.607143)
(0.140000,0.615044)
(0.150000,0.622807)
(0.160000,0.630435)
(0.170000,0.637931)
(0.180000,0.645299)
(0.190000,0.652542)
(0.200000,0.659664)
(0.210000,0.666667)
(0.220000,0.673554)
(0.230000,0.680328)
(0.240000,0.686992)
(0.250000,0.693548)
(0.260000,0.700000)
(0.270000,0.706349)
(0.280000,0.712598)
(0.290000,0.718750)
(0.300000,0.724806)
(0.310000,0.730769)
(0.320000,0.736641)
(0.330000,0.742424)
(0.340000,0.748120)
(0.350000,0.753731)
(0.360000,0.759259)
(0.370000,0.764706)
(0.380000,0.770073)
(0.390000,0.775362)
(0.400000,0.780576)
(0.410000,0.785714)
(0.420000,0.790780)
(0.430000,0.795775)
(0.440000,0.800699)
(0.450000,0.805556)
(0.460000,0.810345)
(0.470000,0.815068)
(0.480000,0.819728)
(0.490000,0.824324)
(0.500000,0.828859)
(0.510000,0.833333)
(0.520000,0.837748)
(0.530000,0.842105)
(0.540000,0.846405)
(0.550000,0.850649)
(0.560000,0.854839)
(0.570000,0.858974)
(0.580000,0.863057)
(0.590000,0.867089)
(0.600000,0.871069)
(0.610000,0.875000)
(0.620000,0.878882)
(0.630000,0.882716)
(0.640000,0.886503)
(0.650000,0.890244)
(0.660000,0.893939)
(0.670000,0.897590)
(0.680000,0.901198)
(0.690000,0.904762)
(0.700000,0.908284)
(0.710000,0.911765)
(0.720000,0.915205)
(0.730000,0.918605)
(0.740000,0.921965)
(0.750000,0.925287)
(0.760000,0.928571)
(0.770000,0.931818)
(0.780000,0.935028)
(0.790000,0.938202)
(0.800000,0.941341)
(0.810000,0.944444)
(0.820000,0.947514)
(0.830000,0.950549)
(0.840000,0.953552)
(0.850000,0.956522)
(0.860000,0.959459)
(0.870000,0.962366)
(0.880000,0.965241)
(0.890000,0.968085)
(0.900000,0.970899)
(0.910000,0.973684)
(0.920000,0.976440)
(0.930000,0.979167)
(0.940000,0.981865)
(0.950000,0.984536)
(0.960000,0.987179)
(0.970000,0.989796)
(0.980000,0.992386)
(0.990000,0.994949)
(1.000000,0.997487)
(1.010000,1.000000)
(1.020000,1.002488)
(1.030000,1.004950)
(1.040000,1.007389)
(1.050000,1.009804)
(1.060000,1.012195)
(1.070000,1.014563)
(1.080000,1.016908)
(1.090000,1.019231)
(1.100000,1.021531)
(1.110000,1.023810)
(1.120000,1.026066)
(1.130000,1.028302)
(1.140000,1.030516)
(1.150000,1.032710)
(1.160000,1.034884)
(1.170000,1.037037)
(1.180000,1.039171)
(1.190000,1.041284)
(1.200000,1.043379)
(1.210000,1.045455)
(1.220000,1.047511)
(1.230000,1.049550)
(1.240000,1.051570)
(1.250000,1.053571)
(1.260000,1.055556)
(1.270000,1.057522)
(1.280000,1.059471)
(1.290000,1.061404)
(1.300000,1.063319)
(1.310000,1.065217)
(1.320000,1.067100)
(1.330000,1.068966)
(1.340000,1.070815)
(1.350000,1.072650)
(1.360000,1.074468)
(1.370000,1.076271)
(1.380000,1.078059)
(1.390000,1.079832)
(1.400000,1.081590)
(1.410000,1.083333)
(1.420000,1.085062)
(1.430000,1.086777)
(1.440000,1.088477)
(1.450000,1.090164)
(1.460000,1.091837)
(1.470000,1.093496)
(1.480000,1.095142)
(1.490000,1.096774)
(1.500000,1.098394)
(1.510000,1.100000)
(1.520000,1.101594)
(1.530000,1.103175)
(1.540000,1.104743)
(1.550000,1.106299)
(1.560000,1.107843)
(1.570000,1.109375)
(1.580000,1.110895)
(1.590000,1.112403)
(1.600000,1.113900)
(1.610000,1.115385)
(1.620000,1.116858)
(1.630000,1.118321)
(1.640000,1.119772)
(1.650000,1.121212)
(1.660000,1.122642)
(1.670000,1.124060)
(1.680000,1.125468)
(1.690000,1.126866)
(1.700000,1.128253)
(1.710000,1.129630)
(1.720000,1.130996)
(1.730000,1.132353)
(1.740000,1.133700)
(1.750000,1.135036)
(1.760000,1.136364)
(1.770000,1.137681)
(1.780000,1.138989)
(1.790000,1.140288)
(1.800000,1.141577)
(1.810000,1.142857)
(1.820000,1.144128)
(1.830000,1.145390)
(1.840000,1.146643)
(1.850000,1.147887)
(1.860000,1.149123)
(1.870000,1.150350)
(1.880000,1.151568)
(1.890000,1.152778)
(1.900000,1.153979)
(1.910000,1.155172)
(1.920000,1.156357)
(1.930000,1.157534)
(1.940000,1.158703)
(1.950000,1.159864)
(1.960000,1.161017)
(1.970000,1.162162)
(1.980000,1.163300)
(1.990000,1.164430)
(2.000000,1.165552)
(2.010000,1.166667)
};


==> CostsExTmoitie.tex <==
% Cost for T=v1=1, v0=$x$=0,...,2 by steps 0.01 , t1=T/2.
\addplot[smooth,mark=.,blue] plot coordinates {(0.010000,0.416667)
(0.020000,0.423874)
(0.030000,0.431053)
(0.040000,0.438203)
(0.050000,0.445325)
(0.060000,0.452419)
(0.070000,0.459487)
(0.080000,0.466529)
(0.090000,0.473544)
(0.100000,0.480535)
(0.110000,0.487500)
(0.120000,0.494441)
(0.130000,0.501358)
(0.140000,0.508252)
(0.150000,0.515122)
(0.160000,0.521970)
(0.170000,0.528795)
(0.180000,0.535599)
(0.190000,0.542381)
(0.200000,0.549142)
(0.210000,0.555882)
(0.220000,0.562602)
(0.230000,0.569302)
(0.240000,0.575983)
(0.250000,0.582644)
(0.260000,0.589286)
(0.270000,0.595909)
(0.280000,0.602514)
(0.290000,0.609101)
(0.300000,0.615670)
(0.310000,0.622222)
(0.320000,0.628757)
(0.330000,0.635275)
(0.340000,0.641776)
(0.350000,0.648261)
(0.360000,0.654730)
(0.370000,0.661183)
(0.380000,0.667620)
(0.390000,0.674043)
(0.400000,0.680450)
(0.410000,0.686842)
(0.420000,0.693220)
(0.430000,0.699583)
(0.440000,0.705933)
(0.450000,0.712268)
(0.460000,0.718590)
(0.470000,0.724898)
(0.480000,0.731193)
(0.490000,0.737475)
(0.500000,0.743744)
(0.510000,0.750000)
(0.520000,0.756244)
(0.530000,0.762475)
(0.540000,0.768695)
(0.550000,0.774902)
(0.560000,0.781098)
(0.570000,0.787282)
(0.580000,0.793454)
(0.590000,0.799615)
(0.600000,0.805766)
(0.610000,0.811905)
(0.620000,0.818033)
(0.630000,0.824151)
(0.640000,0.830258)
(0.650000,0.836355)
(0.660000,0.842442)
(0.670000,0.848519)
(0.680000,0.854585)
(0.690000,0.860642)
(0.700000,0.866689)
(0.710000,0.872727)
(0.720000,0.878756)
(0.730000,0.884775)
(0.740000,0.890785)
(0.750000,0.896786)
(0.760000,0.902778)
(0.770000,0.908761)
(0.780000,0.914736)
(0.790000,0.920702)
(0.800000,0.926659)
(0.810000,0.932609)
(0.820000,0.938550)
(0.830000,0.944483)
(0.840000,0.950408)
(0.850000,0.956325)
(0.860000,0.962234)
(0.870000,0.968136)
(0.880000,0.974030)
(0.890000,0.979916)
(0.900000,0.985795)
(0.910000,0.991667)
(0.920000,0.997531)
(0.930000,1.003388)
(0.940000,1.009239)
(0.950000,1.015082)
(0.960000,1.020918)
(0.970000,1.026748)
(0.980000,1.032571)
(0.990000,1.038387)
(1.000000,1.044197)
(1.010000,1.050000)
(1.020000,1.055797)
(1.030000,1.061587)
(1.040000,1.067372)
(1.050000,1.073150)
(1.060000,1.078922)
(1.070000,1.084688)
(1.080000,1.090447)
(1.090000,1.096202)
(1.100000,1.101950)
(1.110000,1.107692)
(1.120000,1.113429)
(1.130000,1.119160)
(1.140000,1.124886)
(1.150000,1.130606)
(1.160000,1.136321)
(1.170000,1.142030)
(1.180000,1.147734)
(1.190000,1.153433)
(1.200000,1.159126)
(1.210000,1.164815)
(1.220000,1.170498)
(1.230000,1.176176)
(1.240000,1.181850)
(1.250000,1.187518)
(1.260000,1.193182)
(1.270000,1.198841)
(1.280000,1.204495)
(1.290000,1.210144)
(1.300000,1.215789)
(1.310000,1.221429)
(1.320000,1.227064)
(1.330000,1.232695)
(1.340000,1.238322)
(1.350000,1.243944)
(1.360000,1.249561)
(1.370000,1.255175)
(1.380000,1.260784)
(1.390000,1.266389)
(1.400000,1.271990)
(1.410000,1.277586)
(1.420000,1.283179)
(1.430000,1.288767)
(1.440000,1.294352)
(1.450000,1.299932)
(1.460000,1.305508)
(1.470000,1.311081)
(1.480000,1.316650)
(1.490000,1.322215)
(1.500000,1.327776)
(1.510000,1.333333)
(1.520000,1.338887)
(1.530000,1.344437)
(1.540000,1.349983)
(1.550000,1.355526)
(1.560000,1.361066)
(1.570000,1.366601)
(1.580000,1.372134)
(1.590000,1.377662)
(1.600000,1.383188)
(1.610000,1.388710)
(1.620000,1.394228)
(1.630000,1.399744)
(1.640000,1.405256)
(1.650000,1.410764)
(1.660000,1.416270)
(1.670000,1.421772)
(1.680000,1.427271)
(1.690000,1.432767)
(1.700000,1.438260)
(1.710000,1.443750)
(1.720000,1.449237)
(1.730000,1.454720)
(1.740000,1.460201)
(1.750000,1.465679)
(1.760000,1.471154)
(1.770000,1.476626)
(1.780000,1.482095)
(1.790000,1.487561)
(1.800000,1.493024)
(1.810000,1.498485)
(1.820000,1.503943)
(1.830000,1.509398)
(1.840000,1.514850)
(1.850000,1.520299)
(1.860000,1.525746)
(1.870000,1.531190)
(1.880000,1.536632)
(1.890000,1.542071)
(1.900000,1.547507)
(1.910000,1.552941)
(1.920000,1.558372)
(1.930000,1.563801)
(1.940000,1.569227)
(1.950000,1.574651)
(1.960000,1.580072)
(1.970000,1.585491)
(1.980000,1.590908)
(1.990000,1.596322)
(2.000000,1.601734)
(2.010000,1.607143)
};



==> CostsExToptimal.tex <==
% Cost for T=v1=1, v0=$x$=0,...,2 by steps 0.01 , t1=t1optimal.
\addplot[smooth,mark=.,magenta] plot coordinates {(0.010000,0.409830)
(0.020000,0.417451)
(0.030000,0.425036)
(0.040000,0.432585)
(0.050000,0.440096)
(0.060000,0.447572)
(0.070000,0.455010)
(0.080000,0.462411)
(0.090000,0.469776)
(0.100000,0.477103)
(0.110000,0.484393)
(0.120000,0.491645)
(0.130000,0.498860)
(0.140000,0.506037)
(0.150000,0.513176)
(0.160000,0.520278)
(0.170000,0.527341)
(0.180000,0.534367)
(0.190000,0.541354)
(0.200000,0.548303)
(0.210000,0.555213)
(0.220000,0.562085)
(0.230000,0.568918)
(0.240000,0.575713)
(0.250000,0.582469)
(0.260000,0.589185)
(0.270000,0.595863)
(0.280000,0.602502)
(0.290000,0.609101)
(0.300000,0.615661)
(0.310000,0.622182)
(0.320000,0.628663)
(0.330000,0.635105)
(0.340000,0.641507)
(0.350000,0.647869)
(0.360000,0.654191)
(0.370000,0.660473)
(0.380000,0.666716)
(0.390000,0.672918)
(0.400000,0.679080)
(0.410000,0.685202)
(0.420000,0.691284)
(0.430000,0.697325)
(0.440000,0.703325)
(0.450000,0.709285)
(0.460000,0.715204)
(0.470000,0.721083)
(0.480000,0.726921)
(0.490000,0.732718)
(0.500000,0.738474)
(0.510000,0.744189)
(0.520000,0.749862)
(0.530000,0.755495)
(0.540000,0.761086)
(0.550000,0.766636)
(0.560000,0.772145)
(0.570000,0.777612)
(0.580000,0.783038)
(0.590000,0.788422)
(0.600000,0.793765)
(0.610000,0.799065)
(0.620000,0.804324)
(0.630000,0.809542)
(0.640000,0.814717)
(0.650000,0.819850)
(0.660000,0.824941)
(0.670000,0.829991)
(0.680000,0.834998)
(0.690000,0.839962)
(0.700000,0.844885)
(0.710000,0.849765)
(0.720000,0.854603)
(0.730000,0.859399)
(0.740000,0.864151)
(0.750000,0.868862)
(0.760000,0.873530)
(0.770000,0.878155)
(0.780000,0.882737)
(0.790000,0.887277)
(0.800000,0.891773)
(0.810000,0.896227)
(0.820000,0.900638)
(0.830000,0.905006)
(0.840000,0.909331)
(0.850000,0.913613)
(0.860000,0.917852)
(0.870000,0.922048)
(0.880000,0.926200)
(0.890000,0.930309)
(0.900000,0.934375)
(0.910000,0.938397)
(0.920000,0.942376)
(0.930000,0.946312)
(0.940000,0.950204)
(0.950000,0.954053)
(0.960000,0.957857)
(0.970000,0.961619)
(0.980000,0.965336)
(0.990000,0.969010)
(1.000000,0.972640)
(1.010000,0.976226)
(1.020000,0.979769)
(1.030000,0.983267)
(1.040000,0.986722)
(1.050000,0.990132)
(1.060000,0.993499)
(1.070000,0.996821)
(1.080000,1.000100)
(1.090000,1.003334)
(1.100000,1.006524)
(1.110000,1.009670)
(1.120000,1.012771)
(1.130000,1.015829)
(1.140000,1.018842)
(1.150000,1.021810)
(1.160000,1.024734)
(1.170000,1.027614)
(1.180000,1.030449)
(1.190000,1.033240)
(1.200000,1.035986)
(1.210000,1.038687)
(1.220000,1.041344)
(1.230000,1.043957)
(1.240000,1.046524)
(1.250000,1.049047)
(1.260000,1.051525)
(1.270000,1.053958)
(1.280000,1.056347)
(1.290000,1.058690)
(1.300000,1.060989)
(1.310000,1.063243)
(1.320000,1.065451)
(1.330000,1.067615)
(1.340000,1.069734)
(1.350000,1.071808)
(1.360000,1.073836)
(1.370000,1.075820)
(1.380000,1.077758)
(1.390000,1.079651)
(1.400000,1.081499)
(1.410000,1.083302)
(1.420000,1.085059)
(1.430000,1.086777)
(1.440000,1.088477)
(1.450000,1.090164)
(1.460000,1.091837)
(1.470000,1.093496)
(1.480000,1.095142)
(1.490000,1.096774)
(1.500000,1.098394)
(1.510000,1.100000)
(1.520000,1.101594)
(1.530000,1.103175)
(1.540000,1.104743)
(1.550000,1.106299)
(1.560000,1.107843)
(1.570000,1.109375)
(1.580000,1.110895)
(1.590000,1.112403)
(1.600000,1.113900)
(1.610000,1.115385)
(1.620000,1.116858)
(1.630000,1.118321)
(1.640000,1.119772)
(1.650000,1.121212)
(1.660000,1.122642)
(1.670000,1.124060)
(1.680000,1.125468)
(1.690000,1.126866)
(1.700000,1.128253)
(1.710000,1.129630)
(1.720000,1.130996)
(1.730000,1.132353)
(1.740000,1.133700)
(1.750000,1.135036)
(1.760000,1.136364)
(1.770000,1.137681)
(1.780000,1.138989)
(1.790000,1.140288)
(1.800000,1.141577)
(1.810000,1.142857)
(1.820000,1.144128)
(1.830000,1.145390)
(1.840000,1.146643)
(1.850000,1.147887)
(1.860000,1.149123)
(1.870000,1.150350)
(1.880000,1.151568)
(1.890000,1.152778)
(1.900000,1.153979)
(1.910000,1.155172)
(1.920000,1.156357)
(1.930000,1.157534)
(1.940000,1.158703)
(1.950000,1.159864)
(1.960000,1.161017)
(1.970000,1.162162)
(1.980000,1.163300)
(1.990000,1.164430)
(2.000000,1.165552)
(2.010000,1.166667)
};

==> ResApprox.tex <==
% Resourse approximation for Cost for T=v1=1, v0=$x$=0,...,2 by steps 0.01.
\addplot[smooth,mark=.] plot coordinates {(0.010000,0.000000)
(0.020000,0.099504)
(0.030000,0.140028)
(0.040000,0.170664)
(0.050000,0.196116)
(0.060000,0.218218)
(0.070000,0.237915)
(0.080000,0.255774)
(0.090000,0.272166)
(0.100000,0.287348)
(0.110000,0.301511)
(0.120000,0.314800)
(0.130000,0.327327)
(0.140000,0.339182)
(0.150000,0.350438)
(0.160000,0.361158)
(0.170000,0.371391)
(0.180000,0.381181)
(0.190000,0.390567)
(0.200000,0.399580)
(0.210000,0.408248)
(0.220000,0.416598)
(0.230000,0.424650)
(0.240000,0.432426)
(0.250000,0.439941)
(0.260000,0.447214)
(0.270000,0.454257)
(0.280000,0.461084)
(0.290000,0.467707)
(0.300000,0.474137)
(0.310000,0.480384)
(0.320000,0.486458)
(0.330000,0.492366)
(0.340000,0.498117)
(0.350000,0.503718)
(0.360000,0.509175)
(0.370000,0.514496)
(0.380000,0.519685)
(0.390000,0.524750)
(0.400000,0.529694)
(0.410000,0.534522)
(0.420000,0.539240)
(0.430000,0.543852)
(0.440000,0.548361)
(0.450000,0.552771)
(0.460000,0.557086)
(0.470000,0.561310)
(0.480000,0.565445)
(0.490000,0.569495)
(0.500000,0.573462)
(0.510000,0.577350)
(0.520000,0.581161)
(0.530000,0.584898)
(0.540000,0.588562)
(0.550000,0.592157)
(0.560000,0.595683)
(0.570000,0.599145)
(0.580000,0.602542)
(0.590000,0.605878)
(0.600000,0.609154)
(0.610000,0.612372)
(0.620000,0.615534)
(0.630000,0.618640)
(0.640000,0.621694)
(0.650000,0.624695)
(0.660000,0.627646)
(0.670000,0.630548)
(0.680000,0.633402)
(0.690000,0.636209)
(0.700000,0.638971)
(0.710000,0.641689)
(0.720000,0.644364)
(0.730000,0.646997)
(0.740000,0.649589)
(0.750000,0.652141)
(0.760000,0.654654)
(0.770000,0.657129)
(0.780000,0.659567)
(0.790000,0.661968)
(0.800000,0.664335)
(0.810000,0.666667)
(0.820000,0.668965)
(0.830000,0.671230)
(0.840000,0.673463)
(0.850000,0.675664)
(0.860000,0.677834)
(0.870000,0.679975)
(0.880000,0.682086)
(0.890000,0.684167)
(0.900000,0.686221)
(0.910000,0.688247)
(0.920000,0.690246)
(0.930000,0.692219)
(0.940000,0.694165)
(0.950000,0.696086)
(0.960000,0.697982)
(0.970000,0.699854)
(0.980000,0.701702)
(0.990000,0.703526)
(1.000000,0.705328)
(1.010000,0.707107)
(1.020000,0.708864)
(1.030000,0.710599)
(1.040000,0.712313)
(1.050000,0.714006)
(1.060000,0.715678)
(1.070000,0.717331)
(1.080000,0.718963)
(1.090000,0.720577)
(1.100000,0.722171)
(1.110000,0.723747)
(1.120000,0.725304)
(1.130000,0.726844)
(1.140000,0.728366)
(1.150000,0.729870)
(1.160000,0.731357)
(1.170000,0.732828)
(1.180000,0.734282)
(1.190000,0.735720)
(1.200000,0.737142)
(1.210000,0.738549)
(1.220000,0.739940)
(1.230000,0.741316)
(1.240000,0.742677)
(1.250000,0.744024)
(1.260000,0.745356)
(1.270000,0.746674)
(1.280000,0.747978)
(1.290000,0.749269)
(1.300000,0.750546)
(1.310000,0.751809)
(1.320000,0.753060)
(1.330000,0.754298)
(1.340000,0.755523)
(1.350000,0.756736)
(1.360000,0.757937)
(1.370000,0.759125)
(1.380000,0.760302)
(1.390000,0.761467)
(1.400000,0.762620)
(1.410000,0.763763)
(1.420000,0.764894)
(1.430000,0.766014)
(1.440000,0.767123)
(1.450000,0.768221)
(1.460000,0.769309)
(1.470000,0.770387)
(1.480000,0.771454)
(1.490000,0.772512)
(1.500000,0.773559)
(1.510000,0.774597)
(1.520000,0.775625)
(1.530000,0.776643)
(1.540000,0.777652)
(1.550000,0.778652)
(1.560000,0.779643)
(1.570000,0.780625)
(1.580000,0.781598)
(1.590000,0.782562)
(1.600000,0.783517)
(1.610000,0.784465)
(1.620000,0.785403)
(1.630000,0.786334)
(1.640000,0.787256)
(1.650000,0.788170)
(1.660000,0.789076)
(1.670000,0.789975)
(1.680000,0.790865)
(1.690000,0.791748)
(1.700000,0.792624)
(1.710000,0.793492)
(1.720000,0.794353)
(1.730000,0.795206)
(1.740000,0.796053)
(1.750000,0.796892)
(1.760000,0.797724)
(1.770000,0.798549)
(1.780000,0.799368)
(1.790000,0.800180)
(1.800000,0.800985)
(1.810000,0.801784)
(1.820000,0.802576)
(1.830000,0.803362)
(1.840000,0.804141)
(1.850000,0.804914)
(1.860000,0.805682)
(1.870000,0.806443)
(1.880000,0.807198)
(1.890000,0.807947)
(1.900000,0.808690)
(1.910000,0.809427)
(1.920000,0.810159)
(1.930000,0.810885)
(1.940000,0.811605)
(1.950000,0.812320)
(1.960000,0.813029)
(1.970000,0.813733)
(1.980000,0.814432)
(1.990000,0.815125)
(2.000000,0.815814)
(2.010000,0.816497)
};


==> Toptimaux-tikz.tex <==
% isoler en fichier separ'e	, inclure plus tard par "\include"	-----------------!------
\begin{tikzpicture}
\begin{axis}[
 axis x line=center,
 axis y line=center,
xlabel=$T$,
ylabel=\begin{tabular}{c}\textcolor{blue}{\(t_{2,\text{opt}}(T)\)}\\%
\textcolor{red}{\(t_{1,\text{opt}}(T)\)}\end{tabular}%
,
xmin=0,xmax=5.5,ymin=0,ymax=3.5]
\addplot[smooth,mark=.,red] plot coordinates {(0.010000,0.000000)
(0.020000,0.000000)
(0.030000,0.000000)
(0.040000,0.000000)
(0.050000,0.000000)
(0.060000,0.000000)
(0.070000,0.000000)
(0.080000,0.000000)
(0.090000,0.000000)
(0.100000,0.000000)
(0.110000,0.000000)
(0.120000,0.000000)
(0.130000,0.000000)
(0.140000,0.000000)
(0.150000,0.000000)
(0.160000,0.000000)
(0.170000,0.000000)
(0.180000,0.000000)
(0.190000,0.000000)
(0.200000,0.000000)
(0.210000,0.000000)
(0.220000,0.000000)
(0.230000,0.000000)
(0.240000,0.000000)
(0.250000,0.000000)
(0.260000,0.000000)
(0.270000,0.000000)
(0.280000,0.000000)
(0.290000,0.000000)
(0.300000,0.000000)
(0.310000,0.000000)
(0.320000,0.000000)
(0.330000,0.000000)
(0.340000,0.000000)
(0.350000,0.000000)
(0.360000,0.000000)
(0.370000,0.000000)
(0.380000,0.000000)
(0.390000,0.000000)
(0.400000,0.000000)
(0.410000,0.000000)
(0.420000,0.000000)
(0.430000,0.000000)
(0.440000,0.000000)
(0.450000,0.000000)
(0.460000,0.000000)
(0.470000,0.000000)
(0.480000,0.000000)
(0.490000,0.000000)
(0.500000,0.000000)
(0.510000,0.000000)
(0.520000,0.000000)
(0.530000,0.000000)
(0.540000,0.000000)
(0.550000,0.000000)
(0.560000,0.000000)
(0.570000,0.000000)
(0.580000,0.000000)
(0.590000,0.000000)
(0.600000,0.000000)
(0.610000,0.000000)
(0.620000,0.000000)
(0.630000,0.000000)
(0.640000,0.000000)
(0.650000,0.000000)
(0.660000,0.000000)
(0.670000,0.000000)
(0.680000,0.000000)
(0.690000,0.000000)
(0.700000,0.000000)
(0.710000,0.000000)
(0.720000,0.000000)
(0.730000,0.000000)
(0.740000,0.000000)
(0.750000,0.000000)
(0.760000,0.000000)
(0.770000,0.000000)
(0.780000,0.000000)
(0.790000,0.000000)
(0.800000,0.000000)
(0.810000,0.000000)
(0.820000,0.000000)
(0.830000,0.000000)
(0.840000,0.000000)
(0.850000,0.000000)
(0.860000,0.000000)
(0.870000,0.000000)
(0.880000,0.000000)
(0.890000,0.000000)
(0.900000,0.000000)
(0.910000,0.000000)
(0.920000,0.000000)
(0.930000,0.000000)
(0.940000,0.000000)
(0.950000,0.000000)
(0.960000,0.000000)
(0.970000,0.000000)
(0.980000,0.000000)
(0.990000,0.000000)
(1.000000,0.000000)
(1.010000,0.000000)
(1.020000,0.000000)
(1.030000,0.000000)
(1.040000,0.000000)
(1.050000,0.000000)
(1.060000,0.000000)
(1.070000,0.000000)
(1.080000,0.000000)
(1.090000,0.000000)
(1.100000,0.000000)
(1.110000,0.000000)
(1.120000,0.000000)
(1.130000,0.000000)
(1.140000,0.000000)
(1.150000,0.000000)
(1.160000,0.000214)
(1.170000,0.001755)
(1.180000,0.005354)
(1.190000,0.009265)
(1.200000,0.013202)
(1.210000,0.017141)
(1.220000,0.021081)
(1.230000,0.025020)
(1.240000,0.028958)
(1.250000,0.032884)
(1.260000,0.036819)
(1.270000,0.040751)
(1.280000,0.044681)
(1.290000,0.048609)
(1.300000,0.052535)
(1.310000,0.056459)
(1.320000,0.060380)
(1.330000,0.064299)
(1.340000,0.068216)
(1.350000,0.072130)
(1.360000,0.076043)
(1.370000,0.079953)
(1.380000,0.083862)
(1.390000,0.087768)
(1.400000,0.091672)
(1.410000,0.095573)
(1.420000,0.099473)
(1.430000,0.103371)
(1.440000,0.107266)
(1.450000,0.111160)
(1.460000,0.115052)
(1.470000,0.118941)
(1.480000,0.122829)
(1.490000,0.126714)
(1.500000,0.130598)
(1.510000,0.134479)
(1.520000,0.138359)
(1.530000,0.142236)
(1.540000,0.146112)
(1.550000,0.149986)
(1.560000,0.153858)
(1.570000,0.157728)
(1.580000,0.161596)
(1.590000,0.165462)
(1.600000,0.169326)
(1.610000,0.173189)
(1.620000,0.177049)
(1.630000,0.180908)
(1.640000,0.184765)
(1.650000,0.188620)
(1.660000,0.192474)
(1.670000,0.196325)
(1.680000,0.200175)
(1.690000,0.204023)
(1.700000,0.207869)
(1.710000,0.211714)
(1.720000,0.215557)
(1.730000,0.219398)
(1.740000,0.223237)
(1.750000,0.227075)
(1.760000,0.230911)
(1.770000,0.234745)
(1.780000,0.238578)
(1.790000,0.242409)
(1.800000,0.246238)
(1.810000,0.250065)
(1.820000,0.253891)
(1.830000,0.257716)
(1.840000,0.261539)
(1.850000,0.265360)
(1.860000,0.269179)
(1.870000,0.272997)
(1.880000,0.276814)
(1.890000,0.280628)
(1.900000,0.284442)
(1.910000,0.288253)
(1.920000,0.292063)
(1.930000,0.295872)
(1.940000,0.299679)
(1.950000,0.303485)
(1.960000,0.307289)
(1.970000,0.311091)
(1.980000,0.314892)
(1.990000,0.318692)
(2.000000,0.322490)
(2.010000,0.326286)
(2.020000,0.330082)
(2.030000,0.333875)
(2.040000,0.337667)
(2.050000,0.341458)
(2.060000,0.345248)
(2.070000,0.349035)
(2.080000,0.352822)
(2.090000,0.356607)
(2.100000,0.360391)
(2.110000,0.364173)
(2.120000,0.367954)
(2.130000,0.371734)
(2.140000,0.375512)
(2.150000,0.379289)
(2.160000,0.383064)
(2.170000,0.386838)
(2.180000,0.390611)
(2.190000,0.394382)
(2.200000,0.398152)
(2.210000,0.401921)
(2.220000,0.405689)
(2.230000,0.409455)
(2.240000,0.413220)
(2.250000,0.416983)
(2.260000,0.420745)
(2.270000,0.424506)
(2.280000,0.428266)
(2.290000,0.432024)
(2.300000,0.435782)
(2.310000,0.439538)
(2.320000,0.443292)
(2.330000,0.447046)
(2.340000,0.450798)
(2.350000,0.454549)
(2.360000,0.458299)
(2.370000,0.462047)
(2.380000,0.465794)
(2.390000,0.469540)
(2.400000,0.473285)
(2.410000,0.477029)
(2.420000,0.480771)
(2.430000,0.484513)
(2.440000,0.488253)
(2.450000,0.491992)
(2.460000,0.495730)
(2.470000,0.499466)
(2.480000,0.503202)
(2.490000,0.506936)
(2.500000,0.510669)
(2.510000,0.514401)
(2.520000,0.518132)
(2.530000,0.521862)
(2.540000,0.525591)
(2.550000,0.529318)
(2.560000,0.533045)
(2.570000,0.536770)
(2.580000,0.540494)
(2.590000,0.544217)
(2.600000,0.547939)
(2.610000,0.551660)
(2.620000,0.555380)
(2.630000,0.559099)
(2.640000,0.562817)
(2.650000,0.566534)
(2.660000,0.570249)
(2.670000,0.573964)
(2.680000,0.577677)
(2.690000,0.581390)
(2.700000,0.585101)
(2.710000,0.588812)
(2.720000,0.592521)
(2.730000,0.596229)
(2.740000,0.599937)
(2.750000,0.603643)
(2.760000,0.607348)
(2.770000,0.611052)
(2.780000,0.614756)
(2.790000,0.618458)
(2.800000,0.622159)
(2.810000,0.625860)
(2.820000,0.629559)
(2.830000,0.633257)
(2.840000,0.636955)
(2.850000,0.640651)
(2.860000,0.644347)
(2.870000,0.648041)
(2.880000,0.651734)
(2.890000,0.655427)
(2.900000,0.659119)
(2.910000,0.662809)
(2.920000,0.666499)
(2.930000,0.670188)
(2.940000,0.673876)
(2.950000,0.677562)
(2.960000,0.681248)
(2.970000,0.684934)
(2.980000,0.688618)
(2.990000,0.692301)
(3.000000,0.695983)
(3.010000,0.699665)
(3.020000,0.703345)
(3.030000,0.707025)
(3.040000,0.710704)
(3.050000,0.714381)
(3.060000,0.718058)
(3.070000,0.721734)
(3.080000,0.725410)
(3.090000,0.729084)
(3.100000,0.732757)
(3.110000,0.736430)
(3.120000,0.740102)
(3.130000,0.743773)
(3.140000,0.747443)
(3.150000,0.751112)
(3.160000,0.754780)
(3.170000,0.758448)
(3.180000,0.762114)
(3.190000,0.765780)
(3.200000,0.769445)
(3.210000,0.773109)
(3.220000,0.776772)
(3.230000,0.780435)
(3.240000,0.784096)
(3.250000,0.787757)
(3.260000,0.791417)
(3.270000,0.795076)
(3.280000,0.798735)
(3.290000,0.802392)
(3.300000,0.806049)
(3.310000,0.809705)
(3.320000,0.813360)
(3.330000,0.817015)
(3.340000,0.820668)
(3.350000,0.824321)
(3.360000,0.827973)
(3.370000,0.831625)
(3.380000,0.835275)
(3.390000,0.838925)
(3.400000,0.842574)
(3.410000,0.846222)
(3.420000,0.849870)
(3.430000,0.853516)
(3.440000,0.857162)
(3.450000,0.860807)
(3.460000,0.864452)
(3.470000,0.868095)
(3.480000,0.871738)
(3.490000,0.875380)
(3.500000,0.879022)
(3.510000,0.882663)
(3.520000,0.886303)
(3.530000,0.889942)
(3.540000,0.893580)
(3.550000,0.897218)
(3.560000,0.900855)
(3.570000,0.904492)
(3.580000,0.908127)
(3.590000,0.911762)
(3.600000,0.915396)
(3.610000,0.919030)
(3.620000,0.922663)
(3.630000,0.926295)
(3.640000,0.929926)
(3.650000,0.933557)
(3.660000,0.937187)
(3.670000,0.940816)
(3.680000,0.944445)
(3.690000,0.948073)
(3.700000,0.951700)
(3.710000,0.955327)
(3.720000,0.958953)
(3.730000,0.962578)
(3.740000,0.966203)
(3.750000,0.969827)
(3.760000,0.973450)
(3.770000,0.977072)
(3.780000,0.980694)
(3.790000,0.984315)
(3.800000,0.987936)
(3.810000,0.991556)
(3.820000,0.995175)
(3.830000,0.998794)
(3.840000,1.002412)
(3.850000,1.006029)
(3.860000,1.009646)
(3.870000,1.013262)
(3.880000,1.016877)
(3.890000,1.020492)
(3.900000,1.024106)
(3.910000,1.027720)
(3.920000,1.031333)
(3.930000,1.034945)
(3.940000,1.038557)
(3.950000,1.042168)
(3.960000,1.045778)
(3.970000,1.049388)
(3.980000,1.052997)
(3.990000,1.056606)
(4.000000,1.060213)
(4.010000,1.063821)
(4.020000,1.067428)
(4.030000,1.071034)
(4.040000,1.074639)
(4.050000,1.078244)
(4.060000,1.081848)
(4.070000,1.085452)
(4.080000,1.089055)
(4.090000,1.092658)
(4.100000,1.096260)
(4.110000,1.099861)
(4.120000,1.103462)
(4.130000,1.107062)
(4.140000,1.110662)
(4.150000,1.114261)
(4.160000,1.117859)
(4.170000,1.121457)
(4.180000,1.125055)
(4.190000,1.128651)
(4.200000,1.132247)
(4.210000,1.135843)
(4.220000,1.139438)
(4.230000,1.143033)
(4.240000,1.146626)
(4.250000,1.150220)
(4.260000,1.153813)
(4.270000,1.157405)
(4.280000,1.160997)
(4.290000,1.164588)
(4.300000,1.168178)
(4.310000,1.171768)
(4.320000,1.175358)
(4.330000,1.178947)
(4.340000,1.182535)
(4.350000,1.186123)
(4.360000,1.189711)
(4.370000,1.193297)
(4.380000,1.196884)
(4.390000,1.200470)
(4.400000,1.204055)
(4.410000,1.207639)
(4.420000,1.211224)
(4.430000,1.214807)
(4.440000,1.218390)
(4.450000,1.221973)
(4.460000,1.225555)
(4.470000,1.229137)
(4.480000,1.232718)
(4.490000,1.236298)
(4.500000,1.239878)
(4.510000,1.243458)
(4.520000,1.247037)
(4.530000,1.250615)
(4.540000,1.254193)
(4.550000,1.257771)
(4.560000,1.261348)
(4.570000,1.264924)
(4.580000,1.268500)
(4.590000,1.272076)
(4.600000,1.275651)
(4.610000,1.279225)
(4.620000,1.282799)
(4.630000,1.286373)
(4.640000,1.289946)
(4.650000,1.293518)
(4.660000,1.297090)
(4.670000,1.300662)
(4.680000,1.304233)
(4.690000,1.307804)
(4.700000,1.311374)
(4.710000,1.314943)
(4.720000,1.318513)
(4.730000,1.322081)
(4.740000,1.325650)
(4.750000,1.329217)
(4.760000,1.332785)
(4.770000,1.336351)
(4.780000,1.339918)
(4.790000,1.343484)
(4.800000,1.347049)
(4.810000,1.350614)
(4.820000,1.354179)
(4.830000,1.357743)
(4.840000,1.361306)
(4.850000,1.364869)
(4.860000,1.368432)
(4.870000,1.371994)
(4.880000,1.375556)
(4.890000,1.379117)
(4.900000,1.382678)
(4.910000,1.386238)
(4.920000,1.389798)
(4.930000,1.393358)
(4.940000,1.396917)
(4.950000,1.400476)
(4.960000,1.404034)
(4.970000,1.407592)
(4.980000,1.411149)
(4.990000,1.414706)
(5.000000,1.418262)
};

\addplot[smooth,mark=.,blue] plot coordinates {(0.010000,0.000000)
(0.020000,0.000000)
(0.030000,0.000000)
(0.040000,0.000000)
(0.050000,0.000000)
(0.060000,0.000000)
(0.070000,0.000000)
(0.080000,0.000000)
(0.090000,0.000000)
(0.100000,0.000000)
(0.110000,0.000000)
(0.120000,0.000000)
(0.130000,0.000000)
(0.140000,0.000000)
(0.150000,0.000000)
(0.160000,0.000000)
(0.170000,0.000000)
(0.180000,0.000000)
(0.190000,0.000000)
(0.200000,0.000000)
(0.210000,0.000000)
(0.220000,0.000000)
(0.230000,0.000000)
(0.240000,0.000000)
(0.250000,0.000000)
(0.260000,0.000000)
(0.270000,0.000000)
(0.280000,0.000000)
(0.290000,0.000000)
(0.300000,0.000697)
(0.310000,0.006019)
(0.320000,0.011928)
(0.330000,0.017856)
(0.340000,0.023783)
(0.350000,0.029708)
(0.360000,0.035630)
(0.370000,0.041546)
(0.380000,0.047458)
(0.390000,0.053366)
(0.400000,0.059268)
(0.410000,0.065166)
(0.420000,0.071059)
(0.430000,0.076948)
(0.440000,0.082831)
(0.450000,0.088710)
(0.460000,0.094585)
(0.470000,0.100455)
(0.480000,0.106320)
(0.490000,0.112178)
(0.500000,0.118034)
(0.510000,0.123886)
(0.520000,0.129733)
(0.530000,0.135576)
(0.540000,0.141415)
(0.550000,0.147251)
(0.560000,0.153080)
(0.570000,0.158906)
(0.580000,0.164729)
(0.590000,0.170546)
(0.600000,0.176360)
(0.610000,0.182169)
(0.620000,0.187973)
(0.630000,0.193774)
(0.640000,0.199571)
(0.650000,0.205364)
(0.660000,0.211153)
(0.670000,0.216939)
(0.680000,0.222720)
(0.690000,0.228498)
(0.700000,0.234272)
(0.710000,0.240042)
(0.720000,0.245809)
(0.730000,0.251571)
(0.740000,0.257330)
(0.750000,0.263086)
(0.760000,0.268838)
(0.770000,0.274586)
(0.780000,0.280331)
(0.790000,0.286072)
(0.800000,0.291809)
(0.810000,0.297544)
(0.820000,0.303274)
(0.830000,0.309002)
(0.840000,0.314726)
(0.850000,0.320446)
(0.860000,0.326163)
(0.870000,0.331877)
(0.880000,0.337588)
(0.890000,0.343295)
(0.900000,0.349000)
(0.910000,0.354701)
(0.920000,0.360398)
(0.930000,0.366093)
(0.940000,0.371785)
(0.950000,0.377473)
(0.960000,0.383158)
(0.970000,0.388840)
(0.980000,0.394520)
(0.990000,0.400199)
(1.000000,0.405872)
(1.010000,0.411541)
(1.020000,0.417211)
(1.030000,0.422876)
(1.040000,0.428532)
(1.050000,0.434191)
(1.060000,0.439846)
(1.070000,0.445499)
(1.080000,0.451153)
(1.090000,0.456800)
(1.100000,0.462445)
(1.110000,0.468088)
(1.120000,0.473728)
(1.130000,0.479366)
(1.140000,0.485004)
(1.150000,0.490642)
(1.160000,0.496320)
(1.170000,0.502451)
(1.180000,0.509257)
(1.190000,0.516166)
(1.200000,0.523084)
(1.210000,0.530003)
(1.220000,0.536923)
(1.230000,0.543843)
(1.240000,0.550763)
(1.250000,0.557679)
(1.260000,0.564598)
(1.270000,0.571517)
(1.280000,0.578436)
(1.290000,0.585354)
(1.300000,0.592272)
(1.310000,0.599190)
(1.320000,0.606107)
(1.330000,0.613023)
(1.340000,0.619940)
(1.350000,0.626856)
(1.360000,0.633771)
(1.370000,0.640686)
(1.380000,0.647601)
(1.390000,0.654515)
(1.400000,0.661429)
(1.410000,0.668343)
(1.420000,0.675256)
(1.430000,0.682169)
(1.440000,0.689081)
(1.450000,0.695993)
(1.460000,0.702905)
(1.470000,0.709816)
(1.480000,0.716727)
(1.490000,0.723637)
(1.500000,0.730547)
(1.510000,0.737456)
(1.520000,0.744366)
(1.530000,0.751274)
(1.540000,0.758183)
(1.550000,0.765091)
(1.560000,0.771998)
(1.570000,0.778906)
(1.580000,0.785812)
(1.590000,0.792719)
(1.600000,0.799625)
(1.610000,0.806531)
(1.620000,0.813436)
(1.630000,0.820341)
(1.640000,0.827245)
(1.650000,0.834149)
(1.660000,0.841053)
(1.670000,0.847956)
(1.680000,0.854859)
(1.690000,0.861762)
(1.700000,0.868664)
(1.710000,0.875566)
(1.720000,0.882467)
(1.730000,0.889368)
(1.740000,0.896269)
(1.750000,0.903169)
(1.760000,0.910069)
(1.770000,0.916968)
(1.780000,0.923867)
(1.790000,0.930766)
(1.800000,0.937664)
(1.810000,0.944562)
(1.820000,0.951460)
(1.830000,0.958357)
(1.840000,0.965254)
(1.850000,0.972150)
(1.860000,0.979046)
(1.870000,0.985942)
(1.880000,0.992837)
(1.890000,0.999732)
(1.900000,1.006627)
(1.910000,1.013521)
(1.920000,1.020415)
(1.930000,1.027308)
(1.940000,1.034201)
(1.950000,1.041094)
(1.960000,1.047986)
(1.970000,1.054878)
(1.980000,1.061770)
(1.990000,1.068661)
(2.000000,1.075552)
(2.010000,1.082442)
(2.020000,1.089333)
(2.030000,1.096222)
(2.040000,1.103112)
(2.050000,1.110001)
(2.060000,1.116889)
(2.070000,1.123778)
(2.080000,1.130666)
(2.090000,1.137553)
(2.100000,1.144440)
(2.110000,1.151327)
(2.120000,1.158214)
(2.130000,1.165100)
(2.140000,1.171985)
(2.150000,1.178871)
(2.160000,1.185756)
(2.170000,1.192641)
(2.180000,1.199525)
(2.190000,1.206409)
(2.200000,1.213292)
(2.210000,1.220176)
(2.220000,1.227059)
(2.230000,1.233941)
(2.240000,1.240823)
(2.250000,1.247705)
(2.260000,1.254587)
(2.270000,1.261468)
(2.280000,1.268349)
(2.290000,1.275229)
(2.300000,1.282109)
(2.310000,1.288989)
(2.320000,1.295868)
(2.330000,1.302747)
(2.340000,1.309626)
(2.350000,1.316504)
(2.360000,1.323382)
(2.370000,1.330260)
(2.380000,1.337137)
(2.390000,1.344014)
(2.400000,1.350891)
(2.410000,1.357767)
(2.420000,1.364643)
(2.430000,1.371519)
(2.440000,1.378394)
(2.450000,1.385269)
(2.460000,1.392144)
(2.470000,1.399018)
(2.480000,1.405892)
(2.490000,1.412765)
(2.500000,1.419639)
(2.510000,1.426512)
(2.520000,1.433384)
(2.530000,1.440257)
(2.540000,1.447128)
(2.550000,1.454000)
(2.560000,1.460871)
(2.570000,1.467742)
(2.580000,1.474613)
(2.590000,1.481483)
(2.600000,1.488353)
(2.610000,1.495223)
(2.620000,1.502092)
(2.630000,1.508961)
(2.640000,1.515830)
(2.650000,1.522698)
(2.660000,1.529566)
(2.670000,1.536433)
(2.680000,1.543301)
(2.690000,1.550168)
(2.700000,1.557034)
(2.710000,1.563901)
(2.720000,1.570767)
(2.730000,1.577633)
(2.740000,1.584498)
(2.750000,1.591363)
(2.760000,1.598228)
(2.770000,1.605092)
(2.780000,1.611956)
(2.790000,1.618820)
(2.800000,1.625684)
(2.810000,1.632547)
(2.820000,1.639410)
(2.830000,1.646272)
(2.840000,1.653135)
(2.850000,1.659997)
(2.860000,1.666858)
(2.870000,1.673720)
(2.880000,1.680581)
(2.890000,1.687441)
(2.900000,1.694302)
(2.910000,1.701162)
(2.920000,1.708022)
(2.930000,1.714881)
(2.940000,1.721740)
(2.950000,1.728599)
(2.960000,1.735458)
(2.970000,1.742316)
(2.980000,1.749174)
(2.990000,1.756031)
(3.000000,1.762889)
(3.010000,1.769746)
(3.020000,1.776602)
(3.030000,1.783459)
(3.040000,1.790315)
(3.050000,1.797171)
(3.060000,1.804026)
(3.070000,1.810882)
(3.080000,1.817737)
(3.090000,1.824591)
(3.100000,1.831446)
(3.110000,1.838300)
(3.120000,1.845153)
(3.130000,1.852007)
(3.140000,1.858860)
(3.150000,1.865713)
(3.160000,1.872566)
(3.170000,1.879418)
(3.180000,1.886270)
(3.190000,1.893122)
(3.200000,1.899973)
(3.210000,1.906824)
(3.220000,1.913675)
(3.230000,1.920526)
(3.240000,1.927376)
(3.250000,1.934226)
(3.260000,1.941075)
(3.270000,1.947925)
(3.280000,1.954774)
(3.290000,1.961623)
(3.300000,1.968471)
(3.310000,1.975320)
(3.320000,1.982168)
(3.330000,1.989015)
(3.340000,1.995863)
(3.350000,2.002710)
(3.360000,2.009557)
(3.370000,2.016403)
(3.380000,2.023250)
(3.390000,2.030096)
(3.400000,2.036942)
(3.410000,2.043787)
(3.420000,2.050632)
(3.430000,2.057477)
(3.440000,2.064322)
(3.450000,2.071166)
(3.460000,2.078010)
(3.470000,2.084854)
(3.480000,2.091698)
(3.490000,2.098541)
(3.500000,2.105384)
(3.510000,2.112227)
(3.520000,2.119069)
(3.530000,2.125912)
(3.540000,2.132753)
(3.550000,2.139595)
(3.560000,2.146437)
(3.570000,2.153278)
(3.580000,2.160119)
(3.590000,2.166959)
(3.600000,2.173799)
(3.610000,2.180640)
(3.620000,2.187479)
(3.630000,2.194319)
(3.640000,2.201158)
(3.650000,2.207997)
(3.660000,2.214836)
(3.670000,2.221674)
(3.680000,2.228513)
(3.690000,2.235351)
(3.700000,2.242188)
(3.710000,2.249026)
(3.720000,2.255863)
(3.730000,2.262700)
(3.740000,2.269537)
(3.750000,2.276373)
(3.760000,2.283209)
(3.770000,2.290045)
(3.780000,2.296881)
(3.790000,2.303716)
(3.800000,2.310551)
(3.810000,2.317386)
(3.820000,2.324221)
(3.830000,2.331055)
(3.840000,2.337889)
(3.850000,2.344723)
(3.860000,2.351557)
(3.870000,2.358390)
(3.880000,2.365223)
(3.890000,2.372056)
(3.900000,2.378889)
(3.910000,2.385721)
(3.920000,2.392553)
(3.930000,2.399385)
(3.940000,2.406217)
(3.950000,2.413048)
(3.960000,2.419879)
(3.970000,2.426710)
(3.980000,2.433541)
(3.990000,2.440371)
(4.000000,2.447202)
(4.010000,2.454031)
(4.020000,2.460861)
(4.030000,2.467691)
(4.040000,2.474520)
(4.050000,2.481349)
(4.060000,2.488177)
(4.070000,2.495006)
(4.080000,2.501834)
(4.090000,2.508662)
(4.100000,2.515490)
(4.110000,2.522317)
(4.120000,2.529145)
(4.130000,2.535972)
(4.140000,2.542799)
(4.150000,2.549625)
(4.160000,2.556451)
(4.170000,2.563278)
(4.180000,2.570103)
(4.190000,2.576929)
(4.200000,2.583754)
(4.210000,2.590580)
(4.220000,2.597405)
(4.230000,2.604229)
(4.240000,2.611054)
(4.250000,2.617878)
(4.260000,2.624702)
(4.270000,2.631526)
(4.280000,2.638349)
(4.290000,2.645173)
(4.300000,2.651996)
(4.310000,2.658818)
(4.320000,2.665641)
(4.330000,2.672464)
(4.340000,2.679286)
(4.350000,2.686108)
(4.360000,2.692929)
(4.370000,2.699751)
(4.380000,2.706572)
(4.390000,2.713393)
(4.400000,2.720214)
(4.410000,2.727035)
(4.420000,2.733855)
(4.430000,2.740675)
(4.440000,2.747495)
(4.450000,2.754315)
(4.460000,2.761134)
(4.470000,2.767954)
(4.480000,2.774773)
(4.490000,2.781591)
(4.500000,2.788410)
(4.510000,2.795228)
(4.520000,2.802047)
(4.530000,2.808865)
(4.540000,2.815682)
(4.550000,2.822500)
(4.560000,2.829317)
(4.570000,2.836134)
(4.580000,2.842951)
(4.590000,2.849768)
(4.600000,2.856584)
(4.610000,2.863400)
(4.620000,2.870216)
(4.630000,2.877032)
(4.640000,2.883848)
(4.650000,2.890663)
(4.660000,2.897478)
(4.670000,2.904293)
(4.680000,2.911108)
(4.690000,2.917923)
(4.700000,2.924737)
(4.710000,2.931551)
(4.720000,2.938365)
(4.730000,2.945179)
(4.740000,2.951992)
(4.750000,2.958805)
(4.760000,2.965618)
(4.770000,2.972431)
(4.780000,2.979244)
(4.790000,2.986057)
(4.800000,2.992869)
(4.810000,2.999681)
(4.820000,3.006493)
(4.830000,3.013304)
(4.840000,3.020116)
(4.850000,3.026927)
(4.860000,3.033738)
(4.870000,3.040549)
(4.880000,3.047359)
(4.890000,3.054170)
(4.900000,3.060980)
(4.910000,3.067790)
(4.920000,3.074600)
(4.930000,3.081409)
(4.940000,3.088219)
(4.950000,3.095028)
(4.960000,3.101837)
(4.970000,3.108646)
(4.980000,3.115454)
(4.990000,3.122263)
(5.000000,3.129071)
};

%\addplot[OliveGreen] coordinates{(0,0) (5,5)};
\end{axis}
\end{tikzpicture}

==> ToptimauxMax3-tikz.tex <==
% isoler en fichier separ'e	, inclure plus tard par "\include"	-----------------!------
\begin{tikzpicture}
\begin{axis}[
 axis x line=center,
 axis y line=center,
xlabel=$T$,
ylabel=\begin{tabular}{c}\textcolor{blue}{\(t_{2,\text{opt}}(T)\)}\\%
\textcolor{red}{\(t_{1,\text{opt}}(T)\)}\end{tabular}%
,
xmin=0,xmax=3.3,ymin=0,ymax=2,
clip=false]
%\addplot[smooth,mark=.,red,dotted] plot coordinates {(0.010000,0.000000)
\addplot[smooth,mark=.,red] plot coordinates {(0.010000,0.000000)
(0.020000,0.000000)
(0.030000,0.000000)
(0.040000,0.000000)
(0.050000,0.000000)
(0.060000,0.000000)
(0.070000,0.000000)
(0.080000,0.000000)
(0.090000,0.000000)
(0.100000,0.000000)
(0.110000,0.000000)
(0.120000,0.000000)
(0.130000,0.000000)
(0.140000,0.000000)
(0.150000,0.000000)
(0.160000,0.000000)
(0.170000,0.000000)
(0.180000,0.000000)
(0.190000,0.000000)
(0.200000,0.000000)
(0.210000,0.000000)
(0.220000,0.000000)
(0.230000,0.000000)
(0.240000,0.000000)
(0.250000,0.000000)
(0.260000,0.000000)
(0.270000,0.000000)
(0.280000,0.000000)
(0.290000,0.000000)
(0.300000,0.000000)
(0.310000,0.000000)
(0.320000,0.000000)
(0.330000,0.000000)
(0.340000,0.000000)
(0.350000,0.000000)
(0.360000,0.000000)
(0.370000,0.000000)
(0.380000,0.000000)
(0.390000,0.000000)
(0.400000,0.000000)
(0.410000,0.000000)
(0.420000,0.000000)
(0.430000,0.000000)
(0.440000,0.000000)
(0.450000,0.000000)
(0.460000,0.000000)
(0.470000,0.000000)
(0.480000,0.000000)
(0.490000,0.000000)
(0.500000,0.000000)
(0.510000,0.000000)
(0.520000,0.000000)
(0.530000,0.000000)
(0.540000,0.000000)
(0.550000,0.000000)
(0.560000,0.000000)
(0.570000,0.000000)
(0.580000,0.000000)
(0.590000,0.000000)
(0.600000,0.000000)
(0.610000,0.000000)
(0.620000,0.000000)
(0.630000,0.000000)
(0.640000,0.000000)
(0.650000,0.000000)
(0.660000,0.000000)
(0.670000,0.000000)
(0.680000,0.000000)
(0.690000,0.000000)
(0.700000,0.000000)
(0.710000,0.000000)
(0.720000,0.000000)
(0.730000,0.000000)
(0.740000,0.000000)
(0.750000,0.000000)
(0.760000,0.000000)
(0.770000,0.000000)
(0.780000,0.000000)
(0.790000,0.000000)
(0.800000,0.000000)
(0.810000,0.000000)
(0.820000,0.000000)
(0.830000,0.000000)
(0.840000,0.000000)
(0.850000,0.000000)
(0.860000,0.000000)
(0.870000,0.000000)
(0.880000,0.000000)
(0.890000,0.000000)
(0.900000,0.000000)
(0.910000,0.000000)
(0.920000,0.000000)
(0.930000,0.000000)
(0.940000,0.000000)
(0.950000,0.000000)
(0.960000,0.000000)
(0.970000,0.000000)
(0.980000,0.000000)
(0.990000,0.000000)
(1.000000,0.000000)
(1.010000,0.000000)
(1.020000,0.000000)
(1.030000,0.000000)
(1.040000,0.000000)
(1.050000,0.000000)
(1.060000,0.000000)
(1.070000,0.000000)
(1.080000,0.000000)
(1.090000,0.000000)
(1.100000,0.000000)
(1.110000,0.000000)
(1.120000,0.000000)
(1.130000,0.000000)
(1.140000,0.000000)
(1.150000,0.000000)
(1.160000,0.000214)
(1.170000,0.001755)
(1.180000,0.005354)
(1.190000,0.009265)
(1.200000,0.013202)
(1.210000,0.017141)
(1.220000,0.021081)
(1.230000,0.025020)
(1.240000,0.028958)
(1.250000,0.032884)
(1.260000,0.036819)
(1.270000,0.040751)
(1.280000,0.044681)
(1.290000,0.048609)
(1.300000,0.052535)
(1.310000,0.056459)
(1.320000,0.060380)
(1.330000,0.064299)
(1.340000,0.068216)
(1.350000,0.072130)
(1.360000,0.076043)
(1.370000,0.079953)
(1.380000,0.083862)
(1.390000,0.087768)
(1.400000,0.091672)
(1.410000,0.095573)
(1.420000,0.099473)
(1.430000,0.103371)
(1.440000,0.107266)
(1.450000,0.111160)
(1.460000,0.115052)
(1.470000,0.118941)
(1.480000,0.122829)
(1.490000,0.126714)
(1.500000,0.130598)
(1.510000,0.134479)
(1.520000,0.138359)
(1.530000,0.142236)
(1.540000,0.146112)
(1.550000,0.149986)
(1.560000,0.153858)
(1.570000,0.157728)
(1.580000,0.161596)
(1.590000,0.165462)
(1.600000,0.169326)
(1.610000,0.173189)
(1.620000,0.177049)
(1.630000,0.180908)
(1.640000,0.184765)
(1.650000,0.188620)
(1.660000,0.192474)
(1.670000,0.196325)
(1.680000,0.200175)
(1.690000,0.204023)
(1.700000,0.207869)
(1.710000,0.211714)
(1.720000,0.215557)
(1.730000,0.219398)
(1.740000,0.223237)
(1.750000,0.227075)
(1.760000,0.230911)
(1.770000,0.234745)
(1.780000,0.238578)
(1.790000,0.242409)
(1.800000,0.246238)
(1.810000,0.250065)
(1.820000,0.253891)
(1.830000,0.257716)
(1.840000,0.261539)
(1.850000,0.265360)
(1.860000,0.269179)
(1.870000,0.272997)
(1.880000,0.276814)
(1.890000,0.280628)
(1.900000,0.284442)
(1.910000,0.288253)
(1.920000,0.292063)
(1.930000,0.295872)
(1.940000,0.299679)
(1.950000,0.303485)
(1.960000,0.307289)
(1.970000,0.311091)
(1.980000,0.314892)
(1.990000,0.318692)
(2.000000,0.322490)
(2.010000,0.326286)
(2.020000,0.330082)
(2.030000,0.333875)
(2.040000,0.337667)
(2.050000,0.341458)
(2.060000,0.345248)
(2.070000,0.349035)
(2.080000,0.352822)
(2.090000,0.356607)
(2.100000,0.360391)
(2.110000,0.364173)
(2.120000,0.367954)
(2.130000,0.371734)
(2.140000,0.375512)
(2.150000,0.379289)
(2.160000,0.383064)
(2.170000,0.386838)
(2.180000,0.390611)
(2.190000,0.394382)
(2.200000,0.398152)
(2.210000,0.401921)
(2.220000,0.405689)
(2.230000,0.409455)
(2.240000,0.413220)
(2.250000,0.416983)
(2.260000,0.420745)
(2.270000,0.424506)
(2.280000,0.428266)
(2.290000,0.432024)
(2.300000,0.435782)
(2.310000,0.439538)
(2.320000,0.443292)
(2.330000,0.447046)
(2.340000,0.450798)
(2.350000,0.454549)
(2.360000,0.458299)
(2.370000,0.462047)
(2.380000,0.465794)
(2.390000,0.469540)
(2.400000,0.473285)
(2.410000,0.477029)
(2.420000,0.480771)
(2.430000,0.484513)
(2.440000,0.488253)
(2.450000,0.491992)
(2.460000,0.495730)
(2.470000,0.499466)
(2.480000,0.503202)
(2.490000,0.506936)
(2.500000,0.510669)
(2.510000,0.514401)
(2.520000,0.518132)
(2.530000,0.521862)
(2.540000,0.525591)
(2.550000,0.529318)
(2.560000,0.533045)
(2.570000,0.536770)
(2.580000,0.540494)
(2.590000,0.544217)
(2.600000,0.547939)
(2.610000,0.551660)
(2.620000,0.555380)
(2.630000,0.559099)
(2.640000,0.562817)
(2.650000,0.566534)
(2.660000,0.570249)
(2.670000,0.573964)
(2.680000,0.577677)
(2.690000,0.581390)
(2.700000,0.585101)
(2.710000,0.588812)
(2.720000,0.592521)
(2.730000,0.596229)
(2.740000,0.599937)
(2.750000,0.603643)
(2.760000,0.607348)
(2.770000,0.611052)
(2.780000,0.614756)
(2.790000,0.618458)
(2.800000,0.622159)
(2.810000,0.625860)
(2.820000,0.629559)
(2.830000,0.633257)
(2.840000,0.636955)
(2.850000,0.640651)
(2.860000,0.644347)
(2.870000,0.648041)
(2.880000,0.651734)
(2.890000,0.655427)
(2.900000,0.659119)
(2.910000,0.662809)
(2.920000,0.666499)
(2.930000,0.670188)
(2.940000,0.673876)
(2.950000,0.677562)
(2.960000,0.681248)
(2.970000,0.684934)
(2.980000,0.688618)
(2.990000,0.692301)
(3.000000,0.695983) %node[pos=1](endt1opt){}};
};
%\draw (axis cs:3.000000,0.695983) \node[above left,color=red] {\(t_{1,\text{opt}}(T)\)};
\node at (axis cs:3.000000,0.695983) [above left,color=red] {\(t_{1,\text{opt}}(T)\)};

%\addplot[smooth,mark=.,blue, dashed] plot coordinates {(0.010000,0.000000)
\addplot[smooth,mark=.,blue] plot coordinates {(0.010000,0.000000)
(0.020000,0.000000)
(0.030000,0.000000)
(0.040000,0.000000)
(0.050000,0.000000)
(0.060000,0.000000)
(0.070000,0.000000)
(0.080000,0.000000)
(0.090000,0.000000)
(0.100000,0.000000)
(0.110000,0.000000)
(0.120000,0.000000)
(0.130000,0.000000)
(0.140000,0.000000)
(0.150000,0.000000)
(0.160000,0.000000)
(0.170000,0.000000)
(0.180000,0.000000)
(0.190000,0.000000)
(0.200000,0.000000)
(0.210000,0.000000)
(0.220000,0.000000)
(0.230000,0.000000)
(0.240000,0.000000)
(0.250000,0.000000)
(0.260000,0.000000)
(0.270000,0.000000)
(0.280000,0.000000)
(0.290000,0.000000)
(0.300000,0.000697)
(0.310000,0.006019)
(0.320000,0.011928)
(0.330000,0.017856)
(0.340000,0.023783)
(0.350000,0.029708)
(0.360000,0.035630)
(0.370000,0.041546)
(0.380000,0.047458)
(0.390000,0.053366)
(0.400000,0.059268)
(0.410000,0.065166)
(0.420000,0.071059)
(0.430000,0.076948)
(0.440000,0.082831)
(0.450000,0.088710)
(0.460000,0.094585)
(0.470000,0.100455)
(0.480000,0.106320)
(0.490000,0.112178)
(0.500000,0.118034)
(0.510000,0.123886)
(0.520000,0.129733)
(0.530000,0.135576)
(0.540000,0.141415)
(0.550000,0.147251)
(0.560000,0.153080)
(0.570000,0.158906)
(0.580000,0.164729)
(0.590000,0.170546)
(0.600000,0.176360)
(0.610000,0.182169)
(0.620000,0.187973)
(0.630000,0.193774)
(0.640000,0.199571)
(0.650000,0.205364)
(0.660000,0.211153)
(0.670000,0.216939)
(0.680000,0.222720)
(0.690000,0.228498)
(0.700000,0.234272)
(0.710000,0.240042)
(0.720000,0.245809)
(0.730000,0.251571)
(0.740000,0.257330)
(0.750000,0.263086)
(0.760000,0.268838)
(0.770000,0.274586)
(0.780000,0.280331)
(0.790000,0.286072)
(0.800000,0.291809)
(0.810000,0.297544)
(0.820000,0.303274)
(0.830000,0.309002)
(0.840000,0.314726)
(0.850000,0.320446)
(0.860000,0.326163)
(0.870000,0.331877)
(0.880000,0.337588)
(0.890000,0.343295)
(0.900000,0.349000)
(0.910000,0.354701)
(0.920000,0.360398)
(0.930000,0.366093)
(0.940000,0.371785)
(0.950000,0.377473)
(0.960000,0.383158)
(0.970000,0.388840)
(0.980000,0.394520)
(0.990000,0.400199)
(1.000000,0.405872)
(1.010000,0.411541)
(1.020000,0.417211)
(1.030000,0.422876)
(1.040000,0.428532)
(1.050000,0.434191)
(1.060000,0.439846)
(1.070000,0.445499)
(1.080000,0.451153)
(1.090000,0.456800)
(1.100000,0.462445)
(1.110000,0.468088)
(1.120000,0.473728)
(1.130000,0.479366)
(1.140000,0.485004)
(1.150000,0.490642)
(1.160000,0.496320)
(1.170000,0.502451)
(1.180000,0.509257)
(1.190000,0.516166)
(1.200000,0.523084)
(1.210000,0.530003)
(1.220000,0.536923)
(1.230000,0.543843)
(1.240000,0.550763)
(1.250000,0.557679)
(1.260000,0.564598)
(1.270000,0.571517)
(1.280000,0.578436)
(1.290000,0.585354)
(1.300000,0.592272)
(1.310000,0.599190)
(1.320000,0.606107)
(1.330000,0.613023)
(1.340000,0.619940)
(1.350000,0.626856)
(1.360000,0.633771)
(1.370000,0.640686)
(1.380000,0.647601)
(1.390000,0.654515)
(1.400000,0.661429)
(1.410000,0.668343)
(1.420000,0.675256)
(1.430000,0.682169)
(1.440000,0.689081)
(1.450000,0.695993)
(1.460000,0.702905)
(1.470000,0.709816)
(1.480000,0.716727)
(1.490000,0.723637)
(1.500000,0.730547)
(1.510000,0.737456)
(1.520000,0.744366)
(1.530000,0.751274)
(1.540000,0.758183)
(1.550000,0.765091)
(1.560000,0.771998)
(1.570000,0.778906)
(1.580000,0.785812)
(1.590000,0.792719)
(1.600000,0.799625)
(1.610000,0.806531)
(1.620000,0.813436)
(1.630000,0.820341)
(1.640000,0.827245)
(1.650000,0.834149)
(1.660000,0.841053)
(1.670000,0.847956)
(1.680000,0.854859)
(1.690000,0.861762)
(1.700000,0.868664)
(1.710000,0.875566)
(1.720000,0.882467)
(1.730000,0.889368)
(1.740000,0.896269)
(1.750000,0.903169)
(1.760000,0.910069)
(1.770000,0.916968)
(1.780000,0.923867)
(1.790000,0.930766)
(1.800000,0.937664)
(1.810000,0.944562)
(1.820000,0.951460)
(1.830000,0.958357)
(1.840000,0.965254)
(1.850000,0.972150)
(1.860000,0.979046)
(1.870000,0.985942)
(1.880000,0.992837)
(1.890000,0.999732)
(1.900000,1.006627)
(1.910000,1.013521)
(1.920000,1.020415)
(1.930000,1.027308)
(1.940000,1.034201)
(1.950000,1.041094)
(1.960000,1.047986)
(1.970000,1.054878)
(1.980000,1.061770)
(1.990000,1.068661)
(2.000000,1.075552)
(2.010000,1.082442)
(2.020000,1.089333)
(2.030000,1.096222)
(2.040000,1.103112)
(2.050000,1.110001)
(2.060000,1.116889)
(2.070000,1.123778)
(2.080000,1.130666)
(2.090000,1.137553)
(2.100000,1.144440)
(2.110000,1.151327)
(2.120000,1.158214)
(2.130000,1.165100)
(2.140000,1.171985)
(2.150000,1.178871)
(2.160000,1.185756)
(2.170000,1.192641)
(2.180000,1.199525)
(2.190000,1.206409)
(2.200000,1.213292)
(2.210000,1.220176)
(2.220000,1.227059)
(2.230000,1.233941)
(2.240000,1.240823)
(2.250000,1.247705)
(2.260000,1.254587)
(2.270000,1.261468)
(2.280000,1.268349)
(2.290000,1.275229)
(2.300000,1.282109)
(2.310000,1.288989)
(2.320000,1.295868)
(2.330000,1.302747)
(2.340000,1.309626)
(2.350000,1.316504)
(2.360000,1.323382)
(2.370000,1.330260)
(2.380000,1.337137)
(2.390000,1.344014)
(2.400000,1.350891)
(2.410000,1.357767)
(2.420000,1.364643)
(2.430000,1.371519)
(2.440000,1.378394)
(2.450000,1.385269)
(2.460000,1.392144)
(2.470000,1.399018)
(2.480000,1.405892)
(2.490000,1.412765)
(2.500000,1.419639)
(2.510000,1.426512)
(2.520000,1.433384)
(2.530000,1.440257)
(2.540000,1.447128)
(2.550000,1.454000)
(2.560000,1.460871)
(2.570000,1.467742)
(2.580000,1.474613)
(2.590000,1.481483)
(2.600000,1.488353)
(2.610000,1.495223)
(2.620000,1.502092)
(2.630000,1.508961)
(2.640000,1.515830)
(2.650000,1.522698)
(2.660000,1.529566)
(2.670000,1.536433)
(2.680000,1.543301)
(2.690000,1.550168)
(2.700000,1.557034)
(2.710000,1.563901)
(2.720000,1.570767)
(2.730000,1.577633)
(2.740000,1.584498)
(2.750000,1.591363)
(2.760000,1.598228)
(2.770000,1.605092)
(2.780000,1.611956)
(2.790000,1.618820)
(2.800000,1.625684)
(2.810000,1.632547)
(2.820000,1.639410)
(2.830000,1.646272)
(2.840000,1.653135)
(2.850000,1.659997)
(2.860000,1.666858)
(2.870000,1.673720)
(2.880000,1.680581)
(2.890000,1.687441)
(2.900000,1.694302)
(2.910000,1.701162)
(2.920000,1.708022)
(2.930000,1.714881)
(2.940000,1.721740)
(2.950000,1.728599)
(2.960000,1.735458)
(2.970000,1.742316)
(2.980000,1.749174)
(2.990000,1.756031)
(3.000000,1.762889)
};
\node at (axis cs:3.000000,1.762889) [above left,color=blue] {\(t_{2,\text{opt}}(T)\)};
\node at (axis cs:0.3,0) [below] {\(T^{(2)}_{2,\text{crit}}\)\phantom{m}}; %\hspace{5mm}
\node at (axis cs:7/6,0) [below] {\phantom{m}\(T^{(2)}_{1,\text{crit}}\)};
\addplot[dashed] plot coordinates {(7/6,0) (7/6,0.5) (0,0.5)}; %limit regime 2 - regime 3
\node at (axis cs:0,0.5) [above right] {\(t_{2,1,\text{crit}}\)};
\end{axis}
\end{tikzpicture}
